Optical Spectral Properties of Swift BAT Hard X-ray Selected Active Galactic Nuclei Sources

The Swift Burst Alert Telescope (BAT) survey of Active Galactic Nuclei (AGN) is providing an unprecedented view of local AGNs (<z> = 0.03) and their host galaxy properties. In this paper, we present an analysis of the optical spectra of a sample of 64 AGNs from the 9-month survey, detected solely based on their 14-195 keV flux. Our analysis includes both archived spectra from the Sloan Digital Sky Survey and our own observations from the 2.1-m Kitt Peak National Observatory telescope. Among our results, we include line ratio classifications utilizing standard emission line diagnostic plots, [O III] 5007 A luminosities, and H-beta derived black hole masses. As in our X-ray study, we find the type 2 sources to be less luminous (in [O III] 5007 A and 14-195 keV luminosities) with lower accretion rates than the type 1 sources. We find that the optically classified LINERs, H II/composite galaxies, and ambiguous sources have the lowest luminosities, while both broad line and narrow line Seyferts have similar luminosities. From a comparison of the hard X-ray (14-195 keV) and [O III] luminosities, we find that both the observed and extinction-corrected [O III] luminosities are weakly correlated with X-ray luminosity. In a study of the host galaxy properties from both continuum fits and measurements of the stellar absorption indices, we find that the hosts of the narrow line sources have properties consistent with late type galaxies.

==> (inline-0) <==
\begin{deluxetable}{llllllll}
\tabletypesize{\scriptsize}
\tablecaption{SWIFT BAT-detected AGN\label{tbl-1}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{RA (h m s)}  & \colhead{Dec (d m s)} &
\colhead{Redshift} & \colhead{E(B-V)\tablenotemark{1}} &
\colhead{Type\tablenotemark{2}} & \colhead{Host Galaxy\tablenotemark{2}} & \colhead{Obs.\tablenotemark{3}}
}

\startdata
\object{Mkn 352} & 00:59:53.3 & +31:49:36.8 & 0.015 & 0.06 & Sy 1 & SA0 & Lit. \\

\object{NGC 788} & 02:01:06.5 & -- 06:48:55.8 & 0.014 & 0.03 & Sy 2 & SA(s)0/a & KPNO \\

\object{Mkn 1018} & 02:06:16.0 & -- 00:17:29.2 & 0.043 & 0.03 & Sy 1.5 & S0; merger & SDSS\\

\object{LEDA 138501} & 02:09:34.3  & +52:26:33.0  & 0.049 & 0.16 & Sy 1 & & KPNO\\

\object{Mkn 590} & 02:14:33.6 & -- 00:46:00.3 & 0.026 & 0.04 & Sy 1.2 & SA(s)a & SDSS\\

\object{NGC 931} & 02:28:14.5 & +31:18:42.1 &  0.017 & 0.10 & Sy 1.5 & Sbc & Lit.\\

%\object{NGC985} & 02:34:37.77 & -08:47:15.44 & 0.0431 & 0.033 & Sy1 & SBbc? p (Ring) & SDSS \\

%\object{NGC1142} & 02:55:12.20 & -00:11:00.81 & 0.0288 & 0.072 & Sy2 & S pec (Ring B) & SDSS \\

\object{2MASX J03181899+6829322} & 03:18:19.0 & +68:29:31.6 & 0.090 & 0.72 & Sy 1.9 & & KPNO \\ 

\object{NGC 1275} & 03:19:48.2 & +41:30:42.1 & 0.018 & 0.16 & Sy 2& NLRG & Lit. \\

\object{3C 105} & 04:07:16.5 & +03:42:25.8 & 0.089 & 0.48 & NLRG & & KPNO \\

\object{3C 111} & 04:18:21.3 & +38:01:35.8 & 0.049 & 1.65 & Sy 1 & N & KPNO \\

\object{2MASX J04440903+2813003} & 04:44:09.0  & +28:13:01.0  & 0.011 & 0.85 & (Sy\,2) & S & KPNO\\

\object{MCG -01-13-025} & 04:51:41.5  & -- 03:48:33.7  & 0.016 & 0.04 & Sy 1.2 & SAB(s)0+ pec & KPNO \\

\object{1RXS J045205.0+493248} & 04:52:05.0  & +49:32:45.0  & 0.029 & 0.73 & Sy 1 & & KPNO\\

\object{NGC 2110} & 05:52:11.4 & -- 07:27:22.3 & 0.008 & 0.38 & Sy 2 & SAB0- & Lit. \\

\object{MCG +08-11-011} & 05:54:53.6 & +46:26:22.0 & 0.021 & 0.22 & Sy 1.5 & SB0 & KPNO\\

\object{IRAS 05589+2828} & 06:02:10.7 & +28:28:22.1 & 0.033 & 0.43 & Sy 1 & & KPNO \\

\object{Mkn 3} & 06:15:36.3 & +71:02:15.0 & 0.014 & 0.19 & Sy 2 & S0 & KPNO \\

\object{2MASX J06411806+3249313} & 06:41:18.0 & +32:49:31.4 & 0.048 & 0.15 & Sy 2 & & KPNO \\ 

\object{Mkn 6} & 06:52:12.2 & +74:25:37.0 & 0.019 & 0.14 & Sy 1.5 & SAB0+ & KPNO \\

\object{Mkn 79} & 07:42:32.8  & +49:48:34.8  & 0.022 & 0.07 & Sy 1.2 & SBb & KPNO \\%SDSS, KPNO \\

%\object{NGC2691} & 08:54:46.30 & +39:32:19.77 & 0.0135 & 0.024 & HII & Sa? & SDSS\\

\object{Mkn 18} & 09:01:58.4   & +60:09:06.2  & 0.011 & 0.04 & (H\,II/Ambig.) & S? & SDSS, KPNO\\

\object{SDSS J090432.19+553830.1}%j0904.3+5538 
& 09:04:32.2 & +55:38:30.3 & 0.037 & 0.02 & (Sy\,1.5)& & SDSS\\

\object{SDSS J091129.97+452806.0}%j0911.2+4533 
& 09:11:30.0 & +45:28:06.0 & 0.027 & 0.02 & (Sy\,2)& & SDSS\\

\object{SDSS J091800.25+042506.2}%J0918.5+0425 
& 09:18:00.3 & +04:25:06.2 & 0.156 & 0.04 & (Sy\,2) & & SDSS\\

\object{MCG -01-24-012} & 09:20:46.3   & -- 08:03:22.1  & 0.020 & 0.03 & Sy 2 & SAB(rs)c & KPNO\\

\object{MCG +04-22-042} & 09:23:43.0 & +22:54:32.6 & 0.033 & 0.04 & Sy 1.2 & & SDSS, KPNO\\

\object{Mkn 110} & 09:25:12.9 & +52:17:10.3 & 0.035 & 0.01 & Sy 1 & Pair? & SDSS\\

\object{NGC 3227} & 10:23:30.6 & +19:51:54.0 &  0.004 & 0.02 & Sy 1.5 & SAB(s) pec & KPNO, Lit.\\

\object{Mkn 417} & 10:49:30.9 & +22:57:52.4 & 0.033 & 0.03 & Sy 2 & Sa & SDSS, KPNO \\

\object{NGC 3516} & 11:06:47.5 & +72:34:07.0 &0.009 & 0.04 & Sy 1.5 & (R)SB(s) & KPNO, Lit. \\

\object{1RXS 112716.6+190914} &  11:27:16.3   & +19:09:20.2  & 0.106 & 0.02 & Sy 1.8 & & KPNO\\

\object{SBS 1136+594} & 11:39:09.0 & +59:11:54.8 & 0.061 & 0.01 & Sy 1.5 & & SDSS\\

\object{UGC 06728} & 11:45:16.0  & +79:40:53.0  & 0.007 & 0.10 & Sy 1.2 & SB0/a & KPNO\\

\object{CGCG 041-020} & 12:00:57.9 & +06:48:23.1 & 0.036 & 0.02 & (Sy\,2)& & SDSS\\

\object{NGC 4051} & 12:03:09.6 & +44:31:52.7 & 0.002 & 0.01 & Sy 1.5 & SAB(rs)bc & KPNO, Lit.\\

\object{Ark 347} &  12:04:29.7  & +20:18:58.4  & 0.022 & 0.03 & Sy 2 & S0: pec & SDSS, KPNO\\

\object{NGC 4102} & 12:06:23.0 & +52:42:39.8 & 0.003 & 0.02 & LINER & SAB(s)b? & KPNO, Lit.\\

\object{NGC 4138} & 12:09:29.8 & +43:41:07.1 & 0.003 & 0.01 & Sy 1.9 & SA(r)0+ & Lit. \\

\object{NGC 4151} & 12:10:32.6 & +39:24:20.6 & 0.003 & 0.03 & Sy 1.5 & (R')SAB(rs)ab & KPNO, Lit. \\

\object{Mkn 766} & 12:18:26.5 & +29:48:46.3 & 0.013 & 0.02 & Sy 1.5 & (R')SB(s)a &  KPNO\\

\object{NGC 4388} & 12:25:46.7 & +12:39:42.8 & 0.009 & 0.03 & Sy 2 & SA(s)b & SDSS, Lit.\\

\object{NGC 4395} & 12:25:48.9 & +33:32:48.7 & 0.001 & 0.02 & Sy 1.8 & SA(s)m  & SDSS, Lit.\\

\object{NGC 4593} & 12:39:39.4  & -- 05:20:39.3  & 0.009 & 0.03 & Sy 1 & (R)SB(rs)b & KPNO\\

\object{MCG +09-21-096} & 13:03:59.5  & +53:47:30.1  & 0.030 & 0.02 & Sy 1 & & KPNO \\

\object{NGC 4992} & 13:09:05.6 & +11:38:02.9 & 0.025 & 0.03 & (LINER) & Sa & SDSS\\

\object{NGC 5252} & 13:38:15.9 & +04:32:33.3 & 0.023 & 0.03 & Sy 1.9 & S0 & SDSS\\

\object{NGC 5506} & 14:13:14.9 & -- 03:12:27.4 & 0.006 & 0.06 & Sy 1.9 & Sa pec& SDSS\\

\object{NGC 5548} & 14:17:59.6 & +25:08:12.7 & 0.017 & 0.02 & Sy 1.5 & (R')SA(s)0/a &SDSS, Lit.\\

\object{Mkn 813} & 14:27:25.1  & +19:49:51.5  & 0.111 & 0.03 & Sy 1 & & KPNO\\

\object{Mkn 841} & 15:04:01.2  & +10:26:16.0  & 0.036 & 0.03 & Sy 1.5 & E & KPNO\\

\object{Mkn 290} & 15:35:52.4 & +57:54:09.5 & 0.030 & 0.02 & Sy 1 & E1? & SDSS\\

\object{Mkn 1498} & 16:28:04.0  & +51:46:31.0  & 0.055 & 0.03 & Sy 1.9 & & KPNO\\

\object{NGC 6240} & 16:52:58.9  & +02:24:03.0  & 0.025 & 0.08 & Sy 2 & I0: pec & KPNO\\

\object{1RXS J174538.1+290823} & 17:45:38.2  & +29:08:22.0  & 0.111 & 0.05 & (Sy\,1) & & KPNO\\

\object{3C 382} & 18:35:03.4  & +32:41:46.8  & 0.058 & 0.07 & Sy 1 & & KPNO\\

\object{NVSS J193013+341047} & 19:30:13.3  & +34:10:47.0  & 0.063 & 0.19 & (Sy\,1.5) & & KPNO\\

\object{1RXS J193347.6+325422}\tablenotemark{4} & 19:33:47.6  & +32:54:22.0  & 0.030 & 0.27 & (BL COMP) & &KPNO\\ 

\object{3C 403} & 19:52:15.8  & +02:30:24.5  & 0.059 & 0.19 & NLRG & S0 & KPNO \\

\object{Cygnus A} & 19:59:28.3  & +40:44:02.0  & 0.056 & 0.38 & Sy 2 & S?; Radio gal. & KPNO\\

\object{MCG +04-48-002} & 20:28:35.1   & +25:44:00.0  & 0.014 & 0.45 & Sy 2 & S & KPNO \\

\object{4C +74.26} & 20:42:37.3  & +75:08:02.0  & 0.104 & 0.44 & Sy 1 & & KPNO\\

\object{IGR 21247+5058} & 21:24:38.1  & +50:58:58.0  & 0.020 & 2.43 & Sy 1 & & KPNO\\

\object{RX J2135.9+4728} & 21:35:55.0 & +47:28:23.2 & 0.025 & 0.62 & Sy 1 & & KPNO \\

\object{UGC 11871} & 22:00:41.4  & +10:33:08.7  & 0.027 & 0.06 & Sy 1.9 & Sb & KPNO \\

%\object{SDSSJ221729.41-081154.9} & 22:17:29.42 & -08:11:55.00 & 1.0103 & 0.055 & & & SDSS\\

\object{NGC 7319} & 22:36:03.5  & +33:58:33.0  & 0.023 & 0.08 & Sy 2 & SB(s)bc pec & KPNO\\

\object{3C 452} & 22:45:48.8 &  +39:41:15.7 & 0.081 & 0.14 & NLRG & & KPNO \\

\object{Mkn 926} & 23:04:43.5 & -- 08:41:08.6 & 0.047 & 0.04 & Sy 1.5 & & SDSS\\

\enddata

\tablenotetext{1}{Milky Way reddening values, E(B-V), obtained from NED.\\}
\tablenotetext{2}{AGN type and host galaxy type from NED, \citet{2008ApJ...681..113T}, and the results of this paper.  For AGN types, optical identifications
are listed, where available.  Values in parentheses indicate classifications from this paper, where 'Sy 1' is a source with broad emission lines and narrow line emission consistent with a Seyfert and 'Sy 2' is a source without broad emission lines and with narrow line emission consistent with a Seyfert. Sub-classifications were made (i.e. Sy\,1.5) following the criteria of  \citet{1981ApJ...249..462O} (based upon the ratio of the broad to narrow components of H$\alpha$ and H$\beta$.
Where ``Gal'' is indicated, there are no optical emission lines indicative
of the presence of an AGN.  The optical spectrum looks like a galaxy spectrum.  Additional host
galaxy classifications were obtained from the LEDA database.  Where ``?'' is indicated, there is no available
classification.\\}
\tablenotetext{3}{Observation type from Sloan Digital Sky Survey archive (SDSS) or our Kitt Peak Observations (KPNO).  Sources with line ratios that we have obtained in the literature are indicated by (Lit.).\\}
\tablenotetext{4}{This source was initially included in the 9-month catalog based on an earlier
method of source selection.  However, with subsequent analysis it fell below the 4.8$\sigma$
detection threshold.  It is detected above 5$\sigma$ and included in the 22-month BAT survey.}
\end{deluxetable}

\begin{deluxetable}{llllccl}
\tabletypesize{\small}
%\rotate
\tablecaption{Details of KPNO Observations\label{tbl-kpno}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Grating} &
\colhead{UT Date} & \colhead{Exp.~(s)}  & 
\colhead{x (kpc)\tablenotemark{\dagger}} & \colhead{y (kpc)\tablenotemark{\dagger}} &
\colhead{B?\tablenotemark{*}}
}

\startdata
NGC 788 & 35 & 2006-11-20 & 3600 & 0.53 & 4.49\\
LEDA 138501 & 26new & 2006-11-17 & 1800 & 1.93 & 5.53 & B\\
LEDA 138501 & 35 & 2006-11-19 & 1800 & 1.93 & 7.53 & B\\
%SWIFT J0209.7+5226 & 35 & 2006-11-19 & 3600 \\
3C 111 & 35 & 2006-11-20 & 2700 & 1.90 & 7.42 & B \\
2MASX J04440903+2813003 & 26new & 2006-11-17 & 3380 & 0.44 & 2.25\\
2MASX J04440903+2813003 & 35 & 2006-11-19 & 3601 & 0.44 & 1.71 \\
MCG -01-13-025 & 26new & 2006-11-18 & 3600 & 0.62 & 2.79& B \\
MCG -01-13-025 & 35 & 2006-11-19 & 3601 & 0.62 & 2.79 & B \\
1RXS J045205.0+493248 & 26new & 2006-11-18 & 3600 & 1.13 & 3.21 & B\\
1RXS J045205.0+493248 & 35 & 2006-11-20 & 3600 & 1.13 & 4.27 & B\\
%Swift J0641+3255 & 26new & 2006-11-18 & 3364 \\
2MASX J06411806+3249313 & 35 & 2006-11-20 & 5400 & 1.88 & 8.71\\
Mkn 79 & 26new & 2007-04-14 & 1200 &  0.87 & 3.62 & B\\
Mkn 79 & 35 & 2007-04-15 & 2401 & 0.87 & 3.38 & B \\
Mkn 18 & 26new & 2006-11-18 & 3601 & 0.43 & 2.87\\
Mkn 18 & 35 & 2006-11-19 & 3600 & 0.43 & 2.34 \\
MCG -01-24-012 & 26new & 2007-04-14 & 1200 & 0.76 & 3.77\\
MCG -01-24-012 & 35 & 2007-04-15 & 1199 & 0.76 & 2.98 \\
MCG +04-22-042 & 26new & 2007-04-14 & 1200 & 1.30 & 4.32 & B\\
MCG +04-22-042 & 35 & 2007-04-15 & 1200 & 1.30 & 4.16 & B\\
Mkn 417 & 35 & 2006-11-20 & 3600 & 1.28 & 5.00 \\
1RXS J1127166.6+190914 & 26new & 2007-04-14 & 1200 & 4.19 & 24.62 \\
1RXS J1127166+190914 & 35 & 2007-04-15 & 2399 & 4.19 & 15.32 \\
UGC06728 & 26new & 2006-11-18 & 3000 & 0.25 & 0.81 & B\\
UGC06728 & 35 & 2006-11-19 & 3600 & 0.25 & 0.89 & B\\
Ark 347 & 26new & 2007-04-14 & 1199 & 0.87 & 6.05 \\
Ark 347 & 35 & 2007-04-15 & 1200 & 0.87 & 4.45\\
NGC 4593 & 26new & 2007-04-14 & 1200 & 0.35 & 1.77 & B \\
NGC 4593 & 35 & 2007-04-15 & 1200 & 0.35 & 2.24 & B \\
MCG +09-21-096 & 26new & 2007-04-14 & 2399 &  1.17 & 3.90 & B\\
MGC +09-21-096 & 35 & 2007-04-15 & 2400 & 1.17 & 4.56 & B\\
Mkn 813 & 26new & 2007-06-15 & 2399 & 4.40 & 15.92 & B\\
Mkn 813 & 35 & 2007-06-17 & 2700 & 4.40 & 12.75 & B\\
Mkn 841 & 26new & 2007-06-15 & 2399 & 1.42 & 5.56 & B\\
Mkn 841 & 35 & 2007-06-17 & 2700 & 1.42 & 4.59 & B\\
Mrk 1498 & 26new & 2007-06-16 & 3600 & 2.15 & 8.38 \\
Mrk 1498 &  35 & 2007-06-18 & 3600 & 2.15 & 12.31 \\
NGC 6240 & 26new & 2007-06-15 & 2400 & 0.96 & 3.73 \\
NGC 6240 & 35 & 2007-06-17 & 2701 & 0.96 & 7.65 \\
1RXS J174538.1+290823 & 26new & 2007-04-14 & 2400 & 4.43 & 17.28 & B \\
1RXS J174538.1+290823 & 35 & 2007-04-15 & 3601 & 4.43 & 17.86 & B \\
3C 382 & 26new & 2007-06-15 & 3599 & 2.28 & 8.88 & B\\
3C 382 & 35 & 2007-06-17 & 3601 & 2.28 & 27.10 & B\\
3C 382 & 35 & 2007-06-18 & 2700 & 2.28 & 7.31 & B\\
NVSS J193013+341047 & 26new & 2007-06-16 & 3600 & 2.48 & 8.56 &B \\
NVSS J193013+341047 & 35 & 2007-06-18 & 3602 & 2.48 & 6.60 & B \\
1RXS J193347.6+325422 & 26new & 2007-06-15 & 2399 & 1.17 & 3.17 & B\\
1RXS J193347.6+325422 & 35 & 2007-06-17 & 2700 & 1.17 & 4.27 & B\\
3C 403 & 26new & 2006-11-17 & 3600 & 2.32 & 18.93 \\
3C 403 & 26new & 2006-11-18 & 1918 & 2.32 & 10.21\\
3C 403 & 35 & 2006-11-19 & 3599 & 2.32 & 9.05 \\
3C 403 & 35 & 2006-11-20 & 1800 & 2.32 & 9.23 \\
Cyg A & 26new & 2007-06-16 & 2401 & 2.21 & 8.60 \\
Cyg A & 35 & 2007-06-18 & 2699 & 2.21 & 13.76 \\
%MCG +04-48-002 & 26new & 2006-11-17 & 1800 \\
MCG +04-48-002 & 26new & 2006-11-18 & 1801 & 0.54 & 2.11 &\\
MCG+04-48-002 & 35 & 2006-11-19 & 3601 & 0.54 & 2.11 & \\
4C +74.26 & 26new & 2007-06-16 & 2400 & 4.13 & 11.16 & B\\
4C +74.26 & 35 & 2007-06-18 & 2698 & 4.13 & 24.36& B \\
IGR 21247+5058 & 26new & 2007-06-15 & 2400 & 0.78 & 3.04 & B\\
IGR 21247+5058 & 35 & 2007-06-17 & 2701 & 0.78 & 2.86 & B \\
UGC 11871 & 26new & 2006-11-17 & 1800 & 1.04 & 4.73 \\
UGC 11871 & 26new & 2006-11-18 & 1800 & 1.04 & 4.36 \\
UGC 11871 & 35 & 2006-11-19 & 1800 & 1.04 & 4.84\\
UGC 11871 & 35 & 2006-11-20 & 1800 & 1.04 & 4.35 \\
NGC 7319 & 26new & 2007-06-15 & 1422 & 0.88 & 3.42\\
NGC 7319 & 35 & 2007-06-17 & 2736 & 0.88 & 5.84 \\
\hline
%2MASX J02162987+5126246 & 32 & 2006-11-21 & 3600 \\
2MASX J03181899+6829322 & 32 & 2006-11-21 & 3599 & 3.57 & 15.28 \\
3C 105 & 32 & 2006-11-21 & 3599 & 3.53 & 10.87 \\
MCG+08-11-011 & 32 & 2008-12-04 & 900 & 0.80 & 6.23 & B\\
IRAS 05589+2828 & 32 & 2006-11-21 & 1800 & 1.29 & 1.79 & B\\
Mkn 3 & 32 & 2008-12-04 & 540 & 0.53 & 4.10 & \\
Mkn 6 & 32 & 2008-12-04 & 900 & 0.73 & 5.71 & B \\
NGC 3227 & 32 & 2009-04-17 & 900 & 0.15 & 0.46 & B \\
NGC 3516 & 32 & 2009-04-17 & 900 & 0.34 & 1.53 & B \\
NGC 4051 & 32 & 2009-04-17 & 900 & 0.09 & 0.30 &  \\
NGC 4102 & 32 & 2009-04-17 & 900 & 0.11 & 0.58 &  \\
NGC 4151 & 32 & 2009-04-17 & 900 & 0.13 & 0.43 & B \\
Mrk 766 & 32 & 2009-04-17 & 900 & 0.50 & 2.29 &  \\
NVSS 19013+341047 & 32 & 2006-11-21 & 3600 & 2.48 & 11.97 & B\\
RX J2135.9+4728 & 32 & 2006-11-21 & 3600 & 0.98 & 7.31 & B\\
3C 452 & 32 & 2006-11-21 & 5401 & 3.21 & 18.76 \\
\enddata
\tablenotetext{\dagger}{An estimate of the extraction aperture along the slit in both
x and y is given in units of kpc.  The x value is calculated as the fixed 2$\arcsec$ slit size,
converted to kpc using the redshift to the source.  The y value is obtained from the aperture
size used to extract the individual spectrum.\\}
\tablenotetext{*}{B indicates the presence of broad lines (particularly \ion{H}{1} Balmer lines) from a
visual inspection of the spectra.}
\end{deluxetable}

\begin{deluxetable}{lllccc}
\tabletypesize{\small}
%\rotate
\tablecaption{Details of KPNO Observations of Template Galaxies\label{tbl-kpnotemplates}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Grating} &
\colhead{UT Date} & \colhead{Exp.~(s)} &
\colhead{x (kpc)\tablenotemark{\dagger}} & \colhead{y (kpc)\tablenotemark{\dagger}}
}

\startdata
NGC 205 & 26new & 2006-11-17 & 2101 & 0.03 & 0.09\\
NGC 205 & 35 & 2006-11-19 & 1800 & 0.03 & 0.19 \\
NGC 221 & 26new & 2006-11-18 & 1800 & 0.03 & 0.16 \\
NGC 221 & 35 & 2006-11-20 & 1799 & 0.03 & 0.15\\
NGC 628 & 26new & 2006-11-17 & 3600 & 0.09 & 0.65\\
NGC 628 & 35 & 2006-11-19 & 1800 & 0.09 & 1.01\\
NGC 1023 & 26new & 2006-11-17 & 1799& 0.08 & 0.67 \\
NGC 1023 & 35 & 2006-11-20 & 1800 & 0.08 & 0.68\\
NGC 3384 & 26new & 2006-11-17 & 1799 & 0.09 & 0.66\\
NGC 3884 & 35 & 2006-11-20 & 1801 & 0.09 & 0.82\\
NGC 3640 & 26new & 2006-11-17 & 1800 & 0.16 & 1.52\\
NGC 3640 & 35 & 2006-11-20 & 1800 & 0.16 & 1.91\\
NGC 4914 & 26new & 2007-04-14 & 1200 & 0.61 & 3.01\\
NGC 4914 & 35 & 2007-04-15 & 1200 & 0.61 & 3.71\\
NGC 5308 & 26new & 2007-06-16 & 1801 & 0.26 & 1.83\\
NGC 5308 & 35 & 2007-06-18 & 1800 & 0.26 & 5.50\\
NGC 5557 & 26new & 2007-04-14 & 1200 & 0.42 & 3.36\\
NGC 5557 & 35 & 2007-04-15 & 1200 & 0.42 & 4.21\\
NGC 5638 & 26new & 2007-06-16 & 1800 & 0.22 & 1.77\\
NGC 5638 & 35 & 2007-06-18 & 1800 & 0.22 & 5.57\\
NGC 6654 & 26new & 2007-06-16 & 1800 & 0.24 & 1.26\\
NGC 6654 & 35 & 2007-06-18 & 1799 & 0.24 & 3.53\\
\enddata
\tablenotetext{\dagger}{An estimate of the extraction aperture along the slit in both
x and y is given in units of kpc.}
\end{deluxetable}

\begin{deluxetable}{llcllcl}
\tabletypesize{\small}
%\rotate
\tablecaption{Details of SDSS Observations\label{tbl-sdss}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{UT Date} &
 \colhead{Exp.~(s)} & \colhead{Plate} & \colhead{Tile} & \colhead{d (kpc)\tablenotemark{\dagger}} & \colhead{B?\tablenotemark{*}}
}

\startdata
Mkn 1018 & 2000-09-25 & 2700 & 404 & 193 & 2.53 & B \\
Mkn 590 & 2003-01-08 & 4200 & 1073 & 9328 & 1.52 & B \\
%NGC 985 & 2000-12-31 & 3600 & 455 & 253 \\
%NGC 1142 & 2000-09-24 & 4800 & 410 & 199 \\
%mkn79 & 2004-11-09 & 4692 & 1868 & 1298 \\
%NGC 2691 & 2003-03-05 & 2900 & 1199 & 638 \\
Mkn 18 & 2007-12-05 & 4204 & 1785 & 1290 & 0.64 \\
SDSS J090432.19+553830.1 & 2000-12-29 & 9000 & 450 & 238 & 2.17 &B \\
SDSS J091129.97+452806.0 & 2002-02-07 & 4803 & 832 & 603 & 1.58 \\
SDSS J091800.25+042506.2 & 2003-03-09 & 3000 & 991 & 763 & 9.40\\
MCG +04-22-042 & 2005-12-23 & 4800 & 2290 & 1658 & 1.94 & B\\
Mkn 110 & 2001-12-09 & 4803 & 767 & 553 & 2.05& B \\
Mkn 417 & 2006-12-16 & 5884 & 2481 & 1736 & 1.94\\
SBS 1136+594 & 2002-05-06 & 5408 & 952 & 724 & 3.60 & B \\
CGCG 041-020 & 2005-01-15 & 3100 & 1622 & 1147 & 2.11\\
Ark 347 & 2008-01-06 & 6008 & 2608 & 1821 & 1.29 \\
%NGC 4102 & 2002-04-06 & 3402 & 882 & 654 \\
%NGC 4138 & 2004-03-26 & 2520 & 1370 & 986 \\
%NGC 4151 & 2005-02-14 & 2901 & 1995 & 1451 \\
%Mrk 766 & 2006-03-05 & 1920 & 2230 & 1606 \\
NGC 4388 & 2004-06-10 & 2400 & 1615 & 1140 & 0.52\\
NGC 4395 & 2006-03-25 & 3000 & 2015 & 1471 & 0.06 \\
NGC 4992 & 2004-04-21 & 2100 & 1696 & 1212 & 1.46 \\
NGC 5252 & 2002-04-10 & 2701 & 853 & 624 & 1.35 \\
NGC 5506 & 2002-04-14 & 2646 & 916 & 688 & 0.35\\
NGC 5548 & 2006-05-04 & 2500 & 2127 & 1533 &  0.99 & B \\
Mkn 290 & 2002-03-14 & 3904 & 615 & 400 & 1.76 & B\\
Mkn 926 & 2001-12-15 & 3304 & 725 & 503 & 2.77 & B \\
\enddata
\tablenotetext{\dagger}{The diameter of the aperture size for SDSS (3\arcsec) in kpc.\\}
\tablenotetext{*}{B indicates the presence of broad lines (particularly \ion{H}{1} Balmer lines) from a
visual inspection of the spectra.}

\end{deluxetable}

\begin{deluxetable}{lllclccc}
\tabletypesize{\small}
%\rotate
\tablecaption{Stellar Light Fits to the Galaxy Templates\label{tbl-templates}}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Type\tablenotemark{*}}  & \colhead{$v_{disp}$\tablenotemark{*}} &
\colhead{$FWHM$\tablenotemark{\dagger}} & \colhead{$Z$\tablenotemark{\dagger}} &
\colhead{$Lf_{young}$\tablenotemark{\dagger}} & \colhead{$Lf_{interm}$\tablenotemark{\dagger}} & 
\colhead{$Lf_{old}$\tablenotemark{\dagger}} 
}

\startdata
\object{NGC 205} & E5 pec & 40.8 & 300 & $0.2 Z_{\sun}$ & 0.02 & 0.98 & -- \\
\object{NGC 221} & cE2 & 71.8 & 170 & $Z_{\sun}$ & 0.05 & -- & 0.95\\
\object{NGC 628} & SA(s)c & 72.2 & 270 & $Z_{\sun}$ & 0.07 & 0.40 & 0.53  \\
\object{NGC 1023} & SB(rs)0- & 204.5 & 300 & $2.5 Z_{\sun}$ & -- & 0.02 & 0.98\\
\object{NGC 3384} & SB(s)0- & 148.4 & 300 & $Z_{\sun}$ & -- & -- & 1.00 \\
\object{NGC 3640} & E3 & 181.6 & 430 & $2.5 Z_{\sun}$ & -- & 0.10 & 0.90\\
\object{NGC 4914} & E+ & 223.6 & 330 & $2.5 Z_{\sun}$ & -- & 0.46 & 0.53\\
\object{NGC 5308} & S0- & 227.2 & 370 & $Z_{\sun}$ & -- & -- & 1.00 \\
\object{NGC 5557} & E1 & 253.0 & 400 & $2.5 Z_{\sun}$ & -- & 0.27 & 0.73  \\
\object{NGC 5638} & E1 & 165.0 & 270 & $Z_{\sun}$ & -- & -- & 1.00  \\
\object{NGC 6654} & (R')SB(s)0/a & 157.8 & 270 & $Z_{\sun}$ & -- & 0.05 & 0.95 \\
\enddata
\tablenotetext{*}{The galaxy type was obtained from NED while the central velocity dispersion was found in LEDA.  Typical errors on the central velocity dispersion are of the order 5\,km\,s$^{-1}$.  These templates were selected from the non-active galaxy templates listed in \citet{1997ApJS..112..315H}\\}
\tablenotetext{\dagger}{The fitted values using the stellar population models of \citet{2003MNRAS.344.1000B} include the FWHM (km\,s$^{-1}$), metallicity ($Z$), and light fractions ($Lf$) at 5500\AA ~ using populations at 25 (young), 2500 (interm), and 10000 (old) Myr.  A dash indicates no contribution from the indicated component.}
\end{deluxetable}

\begin{deluxetable}{llllcccccl}
\tabletypesize{\small}
%\rotate
\tablecaption{Stellar Light Fits to the AGN Sources\label{tbl-continuum}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & 
\colhead{$FWHM$\tablenotemark{\dagger}} & \colhead{$Z$\tablenotemark{\dagger}} &
\colhead{$p_0$\tablenotemark{\dagger}} & \colhead{$p_1$\tablenotemark{\dagger}} &
\colhead{$Lf_{pow}$\tablenotemark{\dagger}} &
\colhead{$Lf_{young}$\tablenotemark{\dagger}} & \colhead{$Lf_{interm}$\tablenotemark{\dagger}} & 
\colhead{$Lf_{old}$\tablenotemark{\dagger}} & \colhead{$\chi^2/dof$}
}

\startdata
\multicolumn{8}{c}{\bf KPNO Spectra} \\
\hline
NGC 788 & 200 & 2.5 $Z_{\sun}$ & 1.00 & 0.77 & 0.73 & 0.05 & 0.09 & 0.12 & 10.3 \\
LEDA 138501 & 400 & 0.2 $Z_{\sun}$ & 0.56 & 0.37 & 1.00 & -- & -- & -- & 1.0 \\
2MASX J03181899+6829322 & 200 & 0.2 $Z_{\sun}$ & -- & -- & -- & -- & 1.00 & -- & 17.9 \\
3C 105 & 170 & 0.2 $Z_{\sun}$ & -- & -- & -- & -- & 1.00 & -- & 25.3 \\
3C 111 & 200 & 2.5 $Z_{\sun}$ & 0.32 & 0.96 & 1.00 & -- & -- & -- & 2840 \\
2MASX J04440903+2813003 & 460 & 2.5 $Z_{\sun}$ & 0.01 & 1.58 & 1.00 & -- & -- & -- & 101 \\
MCG -01-13-025 & 330 & 2.5 $Z_{\sun}$ & -- & -- & -- & 0.06 & -- & 0.94 & 3.0 \\
MCG +04-22-042 & 260 & 0.2 $Z_{\sun}$ & -- & -- & -- & -- & -- & 1.00 & 4.9 \\
1RXS J045205.0+493248 & 460 &  $Z_{\sun}$ & 0.26 & 0.75 & 1.00 & -- & -- & -- & 107 \\
MCG +08-11-011 & 50 & 0.2 $Z_{\sun}$ & -- & -- & -- & 0.25 & 0.75 & -- & 60.1 \\
IRAS 05589+2828 & 400 & 2.5 $Z_{\sun}$ & 0.00\tablenotemark{\ddagger} & 1.43 & 0.78 & 0.22 & -- & -- & 30.3 \\
Mkn 3 & 50 & 0.2 $Z_{\sun}$ & -- & -- & -- & -- & 1.00 & -- & 85.8 \\
2MASX J06411806+3249313 & 200 & 0.2 $Z_{\sun}$ & 0.53 & 0.83 & 1.00 & -- & -- & -- & 2.7 \\
Mkn 6 & 430 & 0.2 $Z_{\sun}$ & 1.00 & 0.44 & 0.16 & -- & 0.84 & -- & 95.6 \\
Mkn 79 & 460 &  $Z_{\sun}$ & 1.00 & 0.51 & 1.00 & -- & -- & -- & 3.4 \\
Mkn 18 & 460 & 2.5 $Z_{\sun}$ & -- & -- & -- & 0.35 & 0.58 & 0.08 & 4.7 \\
MCG -01-24-012 & 400 &  $Z_{\sun}$ & 1.00 & 0.02 & 0.02 & -- & -- & 0.98 & 2.5 \\
MCG +04-22-042 & 260 & 0.2 $Z_{\sun}$ & -- & -- & -- & -- & -- & 1.00 & 4.9 \\
NGC 3227 & 50 & 0.2 $Z_{\sun}$ & -- & -- & -- & 0.46 & 0.26 & 0.28 & 15.2 \\
Mkn 417 & 200 & 2.5 $Z_{\sun}$ & 0.11 & 1.09 & 0.98 & -- & 0.01 & 0.01 & 2.8 \\
NGC 3516 & 50 & 0.2 $Z_{\sun}$ & -- & -- & -- & -- & 0.32 & 0.68 & 21.9 \\
1RXS J1127166+190914 & 270 & 2.5 $Z_{\sun}$ & 0.22 & 1.06 & 0.99 & -- & 0.01 & -- & 5.0 \\
UGC 6728 & 460 & 2.5 $Z_{\sun}$ & 1.00 & 0.32 & 0.33 & -- & -- & 0.67 & 6.1 \\
NGC 4051 & 300 & 0.2 $Z_{\sun}$ & 1.00 & 0.54 & 0.39 & -- & -- & 0.61 & 12.5 \\
Ark 347 & 300 &  $Z_{\sun}$ & -- & -- & -- & -- & -- & 1.00 & 1.7 \\
NGC 4102 & 50 & 0.2 $Z_{\sun}$ & -- & -- & -- & -- & 0.28 & 0.72 & 21.9 \\
NGC 4151 & 50 & 0.2 $Z_{\sun}$ & -- & -- & -- & 0.71 & -- & 0.29 & 92.7 \\
Mkn 766 & 360 & 0.2 $Z_{\sun}$ & 1.00 & 0.45 & 0.39 & -- & -- & 0.61 & 15.4 \\
NGC 4593 & 460 &  $Z_{\sun}$ & -- & -- & -- & 0.19 & -- & 0.81 & 8.2 \\
MCG +09-21-096 & 230 & 0.2 $Z_{\sun}$ & -- & -- & -- & -- & -- & 1.00 & 0.8 \\
%MCG +09-21-096 (lr) & 460 & 0.2 $Z_{\sun}$ & 1.00 & 0.27 & 0.23 & 0.00 & 0.77 & 0.00 & 9.08 \\
Mkn 813 & 460 & 2.5 $Z_{\sun}$ & 1.00 & 0.19 & 0.17 & 0.15 & -- & 0.68 & 1.1 \\
Mkn 841 & 400 &  $Z_{\sun}$ & 0.08 & 0.62 & 1.00 & -- & -- & -- & 2.9 \\
Mkn 1498 & 460 &  $Z_{\sun}$ & -- & -- & -- & -- & -- & 1.00 & 1.7 \\
NGC 6240 & 460 &  $Z_{\sun}$ & 1.00 & 0.23 & 0.01 & -- & -- & 0.99 & 8.1 \\
1RXS J174538.1+290823 & 400 & 0.2 $Z_{\sun}$ & 0.00\tablenotemark{\ddagger} & 2.89 & 0.94 & 0.06 & -- & -- & 3.7 \\
3C 382 & 460 & 2.5 $Z_{\sun}$ & 0.56 & 0.00 & 0.08 & -- & 0.92 & -- & 0.3 \\
NVSS J193013+341047 & 130 & 0.2 $Z_{\sun}$ & 1.00 & 0.45 & 0.44 & -- & 0.10 & 0.45 & 2.2 \\
1RXS J193347.6+325422 & 460 &  $Z_{\sun}$ & 0.00 & 2.01 & 1.00 & -- & -- & -- & 12.9 \\
3C 403 & 270 & 2.5 $Z_{\sun}$ & 1.00 & 0.53 & 0.72 & -- & 0.09 & 0.19 & 1.8 \\
Cygnus A & 270 &  $Z_{\sun}$ & 0.56 & 0.00 & 0.01 & -- & -- & 0.99 & 6.3 \\
MCG +04-48-002 & 400 & 2.5 $Z_{\sun}$ & -- & -- & -- & 0.29 & 0.53 & 0.18 & 17.3 \\
4C +74.26 & 430 & 0.2 $Z_{\sun}$ & 1.00 & 0.52 & 0.07 & -- & -- & 0.93 & 90.6 \\
IGR 21247+5058 & 230 & 2.5 $Z_{\sun}$ & 1.00 & 0.61 & 0.22 & -- & 0.78 & -- & 0.4 \\
RX J2135.9+4728 & 460 & 0.2 $Z_{\sun}$ & -- & -- & -- & -- & 1.00 & -- & 1.5 \\
UGC 11871 & 430 & 0.2 $Z_{\sun}$ & 0.00\tablenotemark{\ddagger} & 1.73 & 0.77 & 0.11 & 0.11 & -- & 1.1 \\
NGC 7319 & 460 &  $Z_{\sun}$ & 0.01 & 1.42 & 0.93 & -- & -- & 0.07 & 0.8 \\
3C 452 & 200 & 0.2 $Z_{\sun}$ & -- & -- & -- & -- & 1.00 & -- & 6.1 \\
\hline
\multicolumn{8}{c}{\bf SDSS Spectra} \\
\hline
Mkn 1018 & 50 & 0.2 $Z_{\sun}$ & 0.02 & 0.51 & 0.01 & -- & -- & 0.99 & 1.4 \\
Mkn 590 & 50 & 2.5 $Z_{\sun}$ & 0.17 & 0.46 & 0.02 & -- & 0.98 & -- & 3.6 \\
%NGC 985 & 50 & 0.2 $Z_{\sun}$ & 0.84 & 0.00 & 0.09 & 0.53 & 0.11 & 0.27 & 1.12 \\
%NGC 1142 & 50 & 0.2 $Z_{\sun}$ & 0.00 & 0.00 & 0.00 & 0.00 & 0.24 & 0.76 & 1.81 \\
%NGC 2691 & 50 & 0.2 $Z_{\sun}$ & 0.00 & 2.74 & 0.16 & 0.04 & 0.67 & 0.14 & 1.97 \\
Mkn 18 & 50 & 0.2 $Z_{\sun}$ & -- & -- & -- & 0.22 & 0.26 & 0.52 & 1.4 \\
SDSS J090432.19+553830.1 & 200 & 0.2 $Z_{\sun}$ & 1.00 & 0.39 & 1.00 & -- & -- & -- & 3.0 \\
SDSS J091129.97+452806.0 & 50 & 0.2 $Z_{\sun}$ & 0.53 & 0.70 & 0.63 & 0.06 & -- & 0.31 & 1.4 \\
SDSS J091800.25+042506.2 & 330 & 2.5 $Z_{\sun}$ & 1.00 & 0.09 & 0.12 & -- & 0.88 & -- & 2.4 \\
MCG +04-22-042 & 460 & 0.2 $Z_{\sun}$ & 0.62 & 0.51 & 1.00 & -- & -- & -- & 7.4 \\
Mkn 110 & 50 & 0.2 $Z_{\sun}$ & 0.03 & 0.53 & 0.03 & -- & -- & 0.97 & 11.1 \\
Mkn 417 & 50 &  $Z_{\sun}$ & 1.00 & 0.32 & 0.18 & 0.03 & -- & 0.79 & 2.9 \\
SBS 1136+594 & 400 & 0.2 $Z_{\sun}$ & 1.00 & 0.27 & 1.00 & -- & -- & -- & 4.9 \\
CGCG 041-020 & 50 & 0.2 $Z_{\sun}$ & 1.00 & 0.12 & 0.01 & 0.01 & 0.30 & 0.67 & 1.7 \\
Ark 347 & 50 &  $Z_{\sun}$ & 1.00 & 0.40 & 0.12 & -- & -- & 0.88 & 6.0 \\
%NGC 4102 & 50 & 0.2 $Z_{\sun}$ & 0.05 & 1.02 & 0.36 & 0.14 & 0.19 & 0.31 & 1.63 \\
%NGC 4138 & 50 & 0.2 $Z_{\sun}$ & 1.00 & 0.17 & 0.12 & 0.33 & 0.00 & 0.56 & 1.24 \\
%NGC 4151 & 50 & 0.2 $Z_{\sun}$ & 0.51 & 0.00 & 0.02 & -- & 0.01 & 0.98 & 1.0 \\
%Mkn 766 & 50 &  $Z_{\sun}$ & 1.00 & 0.26 & 0.26 & 0.24 & 0.36 & 0.13 & 1.05 \\
NGC 4388 & 50 & 0.2 $Z_{\sun}$ & 0.82 & 0.21 & 0.01 & -- & -- & 0.99 & 19.5 \\
NGC 4395 & 50 & 0.2 $Z_{\sun}$ & 1.00 & 0.20 & 0.23 & -- & 0.77 & -- & 15.5 \\
NGC 4992 & 50 & $Z_{\sun}$ & 1.00 & 0.31 & 0.10 & -- & -- & 0.90 & 2.59 \\
NGC 5252 & 50 &  $Z_{\sun}$ & 1.00 & 0.37 & 0.13 & -- & -- & 0.87 & 5.2 \\
NGC 5506 & 50 & 2.5 $Z_{\sun}$ & 0.00\tablenotemark{\ddagger} & 2.28 & 0.96 & -- & 0.04 & -- & 31.8 \\
NGC 5548 & 330 &  $Z_{\sun}$ & 1.00 & 0.54 & 1.00 & -- & -- & -- & 4.9 \\
Mkn 290 & 50 & 0.2 $Z_{\sun}$ & 1.00 & 0.36 & 1.00 & -- & -- & -- & 2.9 \\
Mkn 926 & 400 &  $Z_{\sun}$ & 1.00 & 0.41 & 1.00 & -- & -- & -- & 14.9 \\
\enddata
\tablenotetext{\dagger}{The fitted values using the stellar population models of \citet{2003MNRAS.344.1000B} include FWHM (km\,s$^{-1}$), metallicity ($Z$), and light fractions ($Lf$) at 5500\AA~ using both a power law and stellar population models with ages of: 25 (young), 2500 (interm), and 10000 (old) Myr.  The values $p_0$ and $p_1$ are the power law components, defined as $p_0 \times \lambda^{p_1}$.  The constant factor, $p_0$, is constrained to range from 0 to 1 and is the specific flux at 1\AA with units of $10^{-17}$\,\flux\,\AA$^{-1}$.  Where a component's contribution (e.g. power law) was not required in the best-fit, a dash is indicated.\\}  
\tablenotetext{\ddagger}{For the indicated sources, the value of $p_0 < 0.01$ but non-negligible.  The parameter $p_0$ for the marked sources is: $9.9 \times 10^{-5}$ (IRAS 05589+2828), $4.2 \times 10^{-12}$ (1RXS J174538.1+290823), $2 \times 10^{-4}$ (UGC 11871), and $1.6 \times 10^{-7}$ (NGC 5506). }
\end{deluxetable}

\begin{deluxetable}{lclllllll}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Emission Line Properties For Strong Lines (Narrow Line Sources)\label{tbl-stronghbeta}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & %\colhead{$v_{off}$\tablenotemark{\dagger}} & 
\colhead{FWHM$_{\rm {blue}}$\tablenotemark{\dagger}} & 
  \colhead{[\ion{O}{2}]~$\lambda 3727$\tablenotemark{*}} &  \colhead{H$\gamma$~$\lambda 4340$\tablenotemark{*} } &
   \colhead{H$\beta$~$\lambda 4861.3$\tablenotemark{*} } & \colhead{[\ion{O}{3}]~$\lambda 4959$\tablenotemark{*}} &
\colhead{[\ion{O}{3}]~$\lambda 5007$\tablenotemark{*}}  \\
\\
\colhead{} & %\colhead{} & 
\colhead{FWHM$_{\rm {red}}$\tablenotemark{\dagger}} &   \colhead{[\ion{O}{1}]~$\lambda 6300$\tablenotemark{*}} &
\colhead{ [\ion{N}{2}]~$\lambda6548$\tablenotemark{*}} &
\colhead{[\ion{N}{2}]~$\lambda6583$\tablenotemark{*}} & \colhead{[\ion{S}{2}]~$\lambda6716$\tablenotemark{*}} & 
\colhead{[\ion{S}{2}]~$\lambda6731$\tablenotemark{*}} & \colhead{log F(H$\alpha$)} %&
%{EW (H$\alpha$)}

}

\startdata
\multicolumn{8}{c}{\bf KPNO Spectra}\\
\hline
%NGC 788 & -18.57 $\pm$ 4.28 & 235.00 $\pm$ 5.59 & \nodata & \nodata & 1.015 $\pm$ 0.037 & 1.439 $\pm$ 0.050 & 2.553 $\pm$ 0.075 \\
NGC 788 &  674.2 $\pm$ 30.6 & \nodata & \nodata & 1.82 $\pm$ 0.65 & 2.31 $\pm$ 0.76 & 3.79 $\pm$ 1.53 \\
 &  177.7 $\pm$ 5.0 & 0.81 $\pm$ 0.22 & 0.44  & 1.33  & 0.95  & 0.92  & -13.29  %& 3.03 
 \\ \\

2MASX J03181899+6829322 &  144.8 $\pm$ 1.5 & \nodata & 0.14 $\pm$ 0.01 & 0.37 $\pm$ 0.01 & 1.06 $\pm$ 0.01 & 2.93 $\pm$ 0.03 \\ 
 &  50.0\tablenotemark{\ddagger} & 0.09 $\pm$ 0.01 & 0.14  & 0.43 $\pm$ 0.01 & 0.35 $\pm$ 0.02 & 0.26 $\pm$ 0.02 & -14.09  %& 32.67 
 \\ \\

3C 105 &  243.6 $\pm$ 2.1 & \nodata & \nodata & 0.13 $\pm$ 0.01 & 0.74 $\pm$ 0.01 & 2.49 $\pm$ 0.04 \\
 &  50.0\tablenotemark{\ddagger} & 0.22 $\pm$ 0.01 & 0.57 $\pm$ 0.01 & 1.71 $\pm$ 0.03 & 0.34 $\pm$ 0.02 & 0.57 $\pm$ 0.02 & -14.10  %& 16.01 
 \\ \\

2MASX J04440903+2813003 &  299.4 $\pm$ 1.4 & \nodata & 0.05  & 0.15  & 0.21  & 0.60  \\
 &  160.5 $\pm$ 0.5 & -0.13  & 0.45  & 1.34  & 0.52  & 0.47  & -13.17  %& 15.36 
 \\ \\

Mkn 3 &  410.5 $\pm$ 0.5 & \nodata & 0.08  & 0.15  & 0.69  & 2.21 $\pm$ 0.01 \\
 &  153.5 $\pm$ 2.8 & 0.24  & 0.40  & 1.20 $\pm$ 0.01 & 0.27  & 0.35  & -11.65  %& 215.43 
 \\ \\

2MASX J06411806+3249313 &  216.0 $\pm$ 1.8 & \nodata & 0.18 $\pm$ 0.04 & 0.32 $\pm$ 0.01 & 1.25 $\pm$ 0.02 & 3.65 $\pm$ 0.05 \\
 &  233.9 $\pm$ 5.2 & 0.24 $\pm$ 0.01 & 0.13  & 0.40 $\pm$ 0.01 & 0.26 $\pm$ 0.01 & 0.22 $\pm$ 0.01 & -13.97  %& 50.09 
 \\ \\
%Mkn 18 & 154.37 $\pm$ 5.01 & 135.36 $\pm$ 8.62 & 1.73 $\pm$ 0.021 & 0.23 $\pm$ 0.006 & 0.426 $\pm$ 0.017 & 0.293 $\pm$ 0.014 & 0.501 $\pm$ 0.018 \\

Mkn18 &  478.0 $\pm$ 31.7 & 1.79 $\pm$ 0.99 & 0.23 $\pm$ 0.02 & 0.55 $\pm$ 0.11 & 0.41 $\pm$ 0.06 & 0.69 $\pm$ 0.18 \\
 &  33.3 $\pm$ 24.8 & 0.10  & 0.33 $\pm$ 0.05 & 0.45 $\pm$ 0.08 & 0.18 $\pm$ 0.03 & 0.19 $\pm$ 0.02 & -12.72  %& 37.88 
 \\ \\
%MCG -01-24-012 & -128.65 $\pm$ 6.40 & 290.44 $\pm$ 7.31 & 0.61 $\pm$ 0.029 & 0.12 $\pm$ 0.010 & 0.284 $\pm$ 0.018 & 0.708 $\pm$ 0.023 & 1.464 $\pm$ 0.035 \\

MCG -01-24-012 &  541.7 $\pm$ 23.6 & 0.64 $\pm$ 0.02 & 0.07  & 0.48 $\pm$ 0.05 & 1.05 $\pm$ 0.13 & 2.02 $\pm$ 0.35 \\
 &  301.9 $\pm$ 10.4 & 0.19  & 0.31 $\pm$ 0.01 & 0.67 $\pm$ 0.02 & 0.34  & 0.17 $\pm$ 0.07 & -13.14  %& 55.48 
 \\ \\

Mkn 417 &  107.8 $\pm$ 3.1 & \nodata & 0.10 $\pm$ 0.05 & 0.27 $\pm$ 0.01 & 0.83 $\pm$ 0.01 & 1.97 $\pm$ 0.02 \\
 &  50.0\tablenotemark{\ddagger} & 0.23 $\pm$ 0.01 & 0.27  & 0.83 $\pm$ 0.01 & 0.32 $\pm$ 0.01 & 0.31 $\pm$ 0.01 & -13.76  %& 19.79 
 \\ \\
%1RXS J1127166+190914 & 21.74 $\pm$ 1.05 & 170.43 $\pm$ 1.51 & \nodata & -0.00 $\pm$ 0.009 & 0.279 $\pm$ 0.008 & 1.165 $\pm$ 0.015 & 3.533 $\pm$ 0.036 \\

1RXS J1127166+190914 &  169.3 $\pm$ 1.5 & \nodata & \nodata & 0.41 $\pm$ 0.03 & 1.35 $\pm$ 0.13 & 3.99 $\pm$ 1.00 \\
 &  442.5 $\pm$ 21.0 & 0.25  & 0.42 $\pm$ 0.02 & 0.86 $\pm$ 0.02 & 0.37  & 0.21 $\pm$ 0.01 & -13.03  %& 58.55 
 \\ \\
%Ark 347 & 82.34 $\pm$ 6.47 & 167.56 $\pm$ 9.26 & 0.41 $\pm$ 0.027 & 0.11 $\pm$ 0.012 & 0.343 $\pm$ 0.030 & 0.891 $\pm$ 0.045 & 2.197 $\pm$ 0.077 \\

Ark 347 &  166.3 $\pm$ 9.4 & 0.56 $\pm$ 0.03 & 0.14 $\pm$ 0.00 & 0.59 $\pm$ 0.05 & 1.49 $\pm$ 0.28 & 3.60 $\pm$ 1.58 \\
 &  355.4 $\pm$ 5.1 & 0.3 $\pm$ 0.01 & 0.22 $\pm$ 0.12 & 1.11 $\pm$ 0.45 & 0.54 $\pm$ 0.03 & 0.54 $\pm$ 0.05 & -13.08  %& 34.32 
 \\ \\

NGC 4102 &  262.2 $\pm$ 50.5 & \nodata & \nodata & 0.29 $\pm$ 1.96 & 0.14 $\pm$ 1.77 & 0.39 $\pm$ 2.21 \\
 &  334.6 $\pm$ 4.6 & 0.09 $\pm$ 0.17 & 0.41 $\pm$ 0.14 & 0.93 $\pm$  0.02 & 0.15 $\pm$ 0.14 & 0.16 $\pm$ 0.15 & -12.25 %& 4.94
 \\ \\

%Mkn 1498 & -34.22 $\pm$ 3.25 & 141.07 $\pm$ 5.08 & 0.81 $\pm$ 0.022 & 0.36 $\pm$ 0.011 & 0.698 $\pm$ 0.033 & 1.535 $\pm$ 0.050 & 3.479 $\pm$ 0.095 \\
Mkn 1498 & 321.3 $\pm$ 16.8 & 1.14 $\pm$ 0.08 & 0.50 $\pm$ 0.02 & 1.35 $\pm$ 0.25 & 2.47 $\pm$ 0.47 & 5.69 $\pm$ 2.62 \\
&  256.3 $\pm$ 18.3 & 0.05  & 0.19  & 0.26 $\pm$ 0.10 & 0.14  & 0.11 $\pm$ 0.00 & -13.18  %& 33.85 
\\ \\

NGC 6240 &  425.1 $\pm$ 23.8 & 0.35 $\pm$ 0.01 & 0.02  & 0.11 $\pm$ 0.01 & 0.06 $\pm$ 0.01 & 0.20 $\pm$ 0.01 \\
&  377.4 $\pm$ 1.4 & 0.27  & 0.33  & 1.00  & 0.36  & 0.52  & -12.73  %& 86.86 
\\ \\

3C 403 &  134.6 $\pm$ 4.2 & 0.21 $\pm$ 0.03 & 0.10 $\pm$ 0.02 & 0.32 $\pm$ 0.02 & 1.30 $\pm$ 0.03 & 3.69 $\pm$ 0.05 \\
&  50.0\tablenotemark{\ddagger} & 0.16  & 0.32  & 0.96 $\pm$ 0.01 & 0.30 $\pm$ 0.01 & 0.29 $\pm$ 0.01 & -13.87  %& 15.76 
\\ \\

Cygnus A &  115.8 $\pm$ 3.1 & 0.98 $\pm$ 0.01 & 0.12  & 0.27 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 2.68 $\pm$ 0.03 \\
&  320.4 $\pm$ 6.5 & 0.26  & 0.59  & 1.77 $\pm$ 0.01 & 0.51  & 0.43  & -13.04  %& 93.90 
\\ \\
%MCG +04-48-002 & -2.45 $\pm$ 4.12 & 187.03 $\pm$ 5.85 & 0.73 $\pm$ 0.020 & 0.13 $\pm$ 0.007 & 0.415 $\pm$ 0.009 & 0.184 $\pm$ 0.007 & 0.498 $\pm$ 0.008 \\

MCG +04-48-002 &186.0 $\pm$ 5.9 & 1.05 $\pm$ 0.05 & 0.18  & 0.60 $\pm$ 0.02 & 0.27 $\pm$ 0.00 & 0.72 $\pm$ 0.02 \\
 &  197.6 $\pm$ 16.0 & 0.19  & 0.57 $\pm$ 0.03 & 0.85 $\pm$ 0.28 & 1.00 $\pm$ 0.06 & 0.76 $\pm$ 0.03 & -12.99  %& 8.07 
 \\ \\

%UGC 11871\tablenotemark{\ddagger} & 195.32 $\pm$ 8.11 & 955.08 $\pm$ 470.82 & 0.24 $\pm$ 0.005 & 0.06 $\pm$ 0.002 & 0.160 $\pm$ 0.034 & 0.179 $\pm$ 0.042 & 0.343 $\pm$ 0.087 \\
UGC 11871 &  50.0\tablenotemark{\ddagger} & 0.22  & 0.05  & 0.14  & 0.16  & 0.31 $\pm$ 0.01 \\
&  279.1 $\pm$ 6.7 & 0.08  & 0.24  & 0.67  & 0.22  & 0.20  & -12.25  %& 7.65 
\\ \\

NGC 7319 &  285.0 $\pm$ 20.1 & 2.34 $\pm$ 0.09 & 0.17 $\pm$ 0.03 & 0.66 $\pm$ 0.10 & 1.21 $\pm$ 0.10 & 2.18 $\pm$ 0.16 \\
&  239.9 $\pm$ 3.6 & 0.42 $\pm$ 0.04 & 0.60 $\pm$ 0.01 & 1.81 $\pm$ 0.03 & 0.80 $\pm$ 0.02 & 0.55 $\pm$ 0.02 & -13.68  %& 17.38 
\\ \\

3C 452 &  235.1 $\pm$ 7.3 & \nodata & \nodata & 0.14 $\pm$ 0.01 & 0.36 $\pm$ 0.02 & 0.98 $\pm$ 0.03 \\
&  50.0\tablenotemark{\ddagger} & 0.21 $\pm$ 0.01 & 0.32 $\pm$ 0.01 & 0.95 $\pm$ 0.03 & 0.27 $\pm$ 0.02 & 0.20 $\pm$ 0.03 & -14.22  %& 15.42 
\\

\hline
\multicolumn{8}{c}{\bf SDSS Spectra}\\
\hline
%NGC 985 & 118.94 $\pm$ 1.61 & 50.00\tablenotemark{\ddagger} & \nodata & 0.08 $\pm$ 0.00 & 0.23 $\pm$ 0.00 & 0.02 $\pm$ 0.00 & 0.05 $\pm$ 0.00 \\
%NGC 1142 & -311.33 $\pm$ 186.07 & 891.92 $\pm$ 183.75 & -3.25 $\pm$ 0.86 & -1.31 $\pm$ 0.41 & -1.78 $\pm$ 0.44 & -0.19 $\pm$ 0.32 & -0.64 $\pm$ 0.32 \\
%NGC 2691 & 30.18 $\pm$ 3.15 & 50.00\tablenotemark{\ddagger} & \nodata & 0.05 $\pm$ 0.01 & 0.20 $\pm$ 0.01 & 0.07 $\pm$ 0.01 & 0.26 $\pm$ 0.01 \\
Mkn 18 &  91.8 $\pm$ 1.1 & \nodata & 0.08  & 0.20  & 0.09  & 0.29  \\
&  117.2 $\pm$ 0.7 & 0.05  & 0.15  & 0.44 $\pm$ 0.01 & 0.20  & 0.16 & -12.98  %& 47.60 
\\ \\

SDSS J091129.97+452806.0 &  140.9 $\pm$ 3.4 & \nodata & 0.05 $\pm$ 0.01 & 0.12 $\pm$ 0.01 & 0.29 $\pm$ 0.01 & 0.90 $\pm$ 0.02 \\
&  118.0 $\pm$ 2.3 & 0.10 $\pm$ 0.01 & 0.24 $\pm$ 0.00 & 0.72 $\pm$ 0.02 & 0.29 $\pm$ 0.01 & 0.23 $\pm$ 0.01 & -14.49  %& 8.85 
\\ \\

SDSS J091800.25+042506.2 &  176.2 $\pm$ 0.8 & 0.56 $\pm$ 0.01 & 0.08  & 0.25  & 1.00 $\pm$ 0.01 & 3.02 $\pm$ 0.03 \\
&  187.7 $\pm$ 1.4 & 0.18  & 0.22  & 0.66 $\pm$ 0.01 & 0.22 $\pm$ 0.01 & 0.20  & -14.08  %& 46.36 
\\ \\

Mkn 417 &  196.3 $\pm$ 6.4 & 0.43 $\pm$ 0.02 & 0.07 $\pm$ 0.00 & 0.24 $\pm$ 0.01 & 1.08 $\pm$ 0.18 & 2.95 $\pm$ 1.19 \\
&  228.8 $\pm$ 7.2 & 0.20  & 0.20  & 0.62 $\pm$ 0.05 & 0.23 $\pm$ 0.01 & 0.23 $\pm$ 0.01 & -13.02  %& 108.98 
\\ \\

CGCG 041-020 &  133.9 $\pm$ 2.0 & 0.25 $\pm$ 0.01 & 0.07  & 0.18 $\pm$ 0.01 & 0.26 $\pm$ 0.01 & 0.73 $\pm$ 0.01 \\
&  120.5 $\pm$ 1.4 & 0.09 $\pm$ 0.01 & 0.23  & 0.68 $\pm$ 0.01 & 0.25 $\pm$ 0.01 & 0.22 $\pm$ 0.01 & -13.96  %& 15.31 
\\ \\

Ark 347 &  225.6 $\pm$ 5.0 & 0.5  & 0.07  & 0.27  & 0.91 $\pm$ 0.03 & 2.46 $\pm$ 0.07 \\
 &  171.7 $\pm$ 0.7 & 0.11  & 0.39  & 1.18  & 0.30  & 0.28  & -13.27  %& 33.80 
 \\ \\
%NGC 4102 & 67.32 $\pm$ 3.70 & 50.00 $\pm$ -0.00 & \nodata  & 0.06 $\pm$ 0.006 & 0.202 $\pm$ 0.009 & 0.031 $\pm$ 0.008 & 0.101 $\pm$ 0.008 \\
%NGC 4138 & 97.65 $\pm$ 3.22 & 50.00\tablenotemark{\ddagger} & \nodata & 0.13 $\pm$ 0.01 & 0.29 $\pm$ 0.01 & 0.05 $\pm$ 0.01 & 0.12 $\pm$ 0.01 \\

%NGC 4151 &  146.9 $\pm$ 7.0 & \nodata & 0.09 $\pm$ 0.05 & 0.20 $\pm$ 0.05 & 0.58 $\pm$ 0.06 & 1.80 $\pm$ 0.11 \\
%& 121.8 $\pm$ 7.0 & 0.15 $\pm$ 0.04 & 0.23 $\pm$ 0.01 & 0.70 $\pm$ 0.06 & 0.44 $\pm$ 0.05 & 0.32 $\pm$ 0.04 & -15.11  & 4.00 \\ \\

%Mkn 766 & -68.95 $\pm$ 1.50 & 50.00\tablenotemark{\ddagger} & \nodata & 0.11 $\pm$ 0.00 & 0.26 $\pm$ 0.01 & 0.05 $\pm$ 0.00 & 0.16 $\pm$ 0.00 \\
NGC 4388 &  188.3 $\pm$ 0.4 & \nodata & 0.10  & 0.34 $\pm$ 0.02 & 1.12 $\pm$ 0.16 & 2.67 $\pm$ 0.66 \\
&  280.7 $\pm$ 3.8 & 0.12 $\pm$ 0.01 & 0.11 $\pm$ 0.03 & 0.53 $\pm$ 0.10 & 0.19 $\pm$ 0.05 & 0.26 $\pm$ 0.03 & -12.33  %& 32.41 
\\ \\

NGC 4395 &  270.7 $\pm$ 0.5 & \nodata & 0.11  & 0.31  & 0.74 $\pm$ 0.01 & 2.07 $\pm$ 0.03 \\
&  248.2 $\pm$ 0.6 & 0.19  & 0.07  & 0.21  & 0.13  & 0.16  & -12.81  %& 361.31 
\\ \\
%NGC 4992 & -4.63 $\pm$ 4.34 & 113.53 $\pm$ 5.06 & 0.72 $\pm$ 0.06 & 0.18 $\pm$ 0.02 & 0.29 $\pm$ 0.03 & 0.50 $\pm$ 0.04 & 1.30 $\pm$ 0.06 \\
NGC 4992 &  113.5 $\pm$ 5.1 & 1.42 $\pm$ 0.70 & 0.34 $\pm$ 0.04 & 0.28 $\pm$ 0.11 & 0.31 $\pm$ 0.48 & 1.30 $\pm$ 2.15 \\
&  106.9 $\pm$ 4.0 & 0.87 $\pm$ 0.39 & 0.86 $\pm$ 0.31 & 2.06 $\pm$ 2.96 & 0.59 $\pm$ 0.60 & 0.30 $\pm$ 0.22 & -14.32  %& 1.99 
\\ \\

NGC 5252 &  186.0 $\pm$ 0.9 & \nodata & 0.10  & 0.24  & 0.52 $\pm$ 0.01 & 1.57 $\pm$ 0.02 \\
& 211.9 $\pm$ 1.0 & 0.34 $\pm$ 0.01 & 0.32  & 0.95 $\pm$ 0.01 & 0.45 $\pm$ 0.01 & 0.41 $\pm$ 0.01 & -13.32  %& 30.73 
\\ \\

NGC 5506 &  289.1 $\pm$ 0.6 & \nodata & 0.04  & 0.17 $\pm$ 0.01 & 0.43 $\pm$ 0.03 & 1.24 $\pm$ 0.24 \\
&  333.8 $\pm$ 7.0 & 0.12  & 0.27 $\pm$ 0.01 & 0.70 $\pm$ 0.06 & 0.14 $\pm$ 0.02 & 0.12 $\pm$ 0.03 & -11.99  %& 179.08 
\\ \\
%-63.49 $\pm$ 0.58 & 292.15 $\pm$ 0.55 & \nodata  & 0.05 $\pm$ 0.001 & 0.154 $\pm$ 0.001 & 0.397 $\pm$ 0.003 & 1.210 $\pm$ 0.008 \\

%mkn79 & -2.12 $\pm$ 4.95 & 157.19 $\pm$ 5.11 & 8.06 $\pm$ 3.501 & 0.02 $\pm$ 0.013 & 0.153 $\pm$ 0.014 & 0.210 $\pm$ 0.014 & 0.649 $\pm$ 0.021 \\
\enddata
\tablenotetext{\dagger}{The  FWHM of the lines, in km\,s$^{-1}$, are tied together for all of the narrow emission lines listed in this table.
\\}
\tablenotetext{*}{Ratio of the intensity of the indicated line to the intensity of H$\alpha$.  The units of the H$\alpha$ flux are ergs\,s$^{-1}$\,cm$^{-2}$. Where errors are not indicated, the errors are on the order of $10^{-3}$.
\\}
\tablenotetext{\ddagger}{Indicated FWHM of the lines was fixed to the narrow velocity value of 50\,km\,s$^{-1}$.\\}
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Emission Line Fluxes For Weaker Lines (Narrow Line Sources)\label{tbl-weakblue}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} &
\colhead{[\ion{Ne}{3}]~$\lambda 3869$\tablenotemark{*}}  & \colhead{H$\delta$} &  \colhead{[\ion{O}{3}]~$\lambda 4363$\tablenotemark{*}} & 
\colhead{\ion{He}{2}~$\lambda 4686$\tablenotemark{*}} & \colhead{[\ion{N}{1}]~$\lambda 5199$\tablenotemark{*}} \\ \\

& \colhead{ \ion{He}{1}~$\lambda 5876$\tablenotemark{*}} &
\colhead{[\ion{Fe}{7}]~$\lambda6087$\tablenotemark{*}} & \colhead{[\ion{O}{1}]~$\lambda6363$\tablenotemark{*}} & 
\colhead{[\ion{Fe}{10}]~$\lambda6375$\tablenotemark{*}} & \colhead{[\ion{Ar}{3}]~$\lambda 7136$\tablenotemark{*}} 
}
\startdata
NGC 788 & \nodata & \nodata & \nodata & -14.13 $\pm$ 0.16 & -14.09 $\pm$ 0.12 \\
&  -14.28 $\pm$ 0.14 & -14.72 $\pm$ 0.22 & -15.03 $\pm$ 0.31 & \nodata & -14.71 $\pm$ 0.24 \\ \\

2MASX J03181899+6829322 & \nodata & -14.02 $\pm$ 0.16 & -14.87 $\pm$ 0.18 & -15.69 $\pm$ 0.34 & -15.75 $\pm$ 0.39 \\
& \nodata & -15.62 $\pm$ 0.32 & -16.50 $\pm$ 0.78 & -14.96 $\pm$ 0.20 & -15.87 $\pm$ 0.54 \\ \\

3C 105 & \nodata & \nodata & \nodata & \nodata & -15.84 $\pm$ 0.43 \\
&  \nodata & -15.29 $\pm$ 0.24 & \nodata & -15.24 $\pm$ 0.27 & -14.60 $\pm$ 0.15 \\ \\

2MASX J04440903+2813003 & \nodata &\nodata & \nodata & -14.71 $\pm$ 0.15 & -13.85 $\pm$ 0.06 \\
& \nodata & \nodata & \nodata & \nodata &\nodata \\ \\

Mkn 3 & \nodata & \nodata & -13.22 $\pm$ 0.22 & \nodata & -13.17 $\pm$ 0.14 \\
& -13.40 $\pm$ 0.16 & -13.55 $\pm$ 0.19 & -12.82 $\pm$ 0.10 & -13.83 $\pm$ 0.29 & -12.75 $\pm$ 0.09 \\ \\

2MASX J06411806+3249313 & \nodata & \nodata & -14.64 $\pm$ 0.26 & -15.37 $\pm$ 0.33 & -15.71 $\pm$ 0.39 \\
& -15.46 $\pm$ 0.29 & -15.37 $\pm$ 0.27 & -15.08 $\pm$ 0.22 & -15.65 $\pm$ 0.39 & -15.14 $\pm$ 0.28 \\ \\

Mkn 18 & -14.19 $\pm$ 0.17 & -14.29 $\pm$ 0.16 & -15.14 $\pm$ 0.37 & -14.84 $\pm$ 0.25 & -14.32 $\pm$ 0.20 \\
& -14.40 $\pm$ 0.21 & \nodata & \nodata & \nodata & -14.33 $\pm$ 0.13 \\ \\

MCG -01-24-012 & -14.27 $\pm$ 0.16 & -15.46 $\pm$ 0.55 & -14.85 $\pm$ 0.24 & -14.90 $\pm$ 0.23 & -14.98 $\pm$ 0.31 \\
& -14.82 $\pm$ 0.27 & -15.31 $\pm$ 0.46 & -15.06 $\pm$ 0.26 & -15.13 $\pm$ 0.28 & \nodata \\ \\

Mkn 417 & \nodata & \nodata & \nodata & -15.77 $\pm$ 0.54 & -15.08 $\pm$ 0.23 \\
& -14.99 $\pm$ 0.20 & \nodata & -15.01 $\pm$ 0.20 & -16.35 $\pm$ 0.70 & -15.10 $\pm$ 0.26 \\ \\

1RXS J1127166+190914 & \nodata & \nodata & \nodata & -14.66 $\pm$ 0.18 & -14.69 $\pm$ 0.17 \\
& \nodata & -14.82 $\pm$ 0.19 & -14.67 $\pm$ 0.17 & -14.68 $\pm$ 0.18 & \nodata \\ \\

Ark 347 & -14.02 $\pm$ 0.16 & -14.74 $\pm$ 0.30 & -14.83 $\pm$ 0.31 & -14.51 $\pm$ 0.20 & -14.44 $\pm$ 0.26 \\
& -14.25 $\pm$ 0.24 & -14.39 $\pm$ 0.28 & -14.68 $\pm$ 0.23 & -15.56 $\pm$ 0.54 & -14.49 $\pm$ 0.18 \\ \\

NGC 4102 & \nodata & \nodata & -13.76 $\pm$ 0.25 & \nodata & -13.82 $\pm$ 0.20 \\
& \nodata & -16.20 $\pm$ 1.17 & \nodata & -15.04 $\pm$ 0.68 & -14.05 $\pm$ 0.27 \\ \\

Mkn 1498 & -13.78 $\pm$ 0.09 & -14.36 $\pm$ 0.15 & -14.15 $\pm$ 0.11 & -14.21 $\pm$ 0.12 & -15.01 $\pm$ 0.36 \\
& -14.87 $\pm$ 0.41 & -15.35 $\pm$ 0.66 & -15.23 $\pm$ 0.37 & -15.54 $\pm$ 0.49 & -14.61 $\pm$ 0.23 \\ \\

NGC 6240 & -14.24 $\pm$ 0.26 & -14.46 $\pm$ 0.29 & -15.27 $\pm$ 0.54 & \nodata & -13.82 $\pm$ 0.19 \\
& \nodata & \nodata & -13.86 $\pm$ 0.11 & \nodata & \nodata \\ \\

3C 403 & -14.56 $\pm$ 0.23 & -16.38 $\pm$ 0.92 & -15.31 $\pm$ 0.39 & -14.91 $\pm$ 0.25 & -14.87 $\pm$ 0.23 \\
& -15.07 $\pm$ 0.20 & -15.07 $\pm$ 0.17 & -15.19 $\pm$ 0.19 & -15.16 $\pm$ 0.19 & -14.52 $\pm$ 0.18 \\ \\

Cygnus A & -13.55 $\pm$ 0.10 & -14.20 $\pm$ 0.17 & -14.24 $\pm$ 0.15 & -14.11 $\pm$ 0.12 & -14.01 $\pm$ 0.17 \\
& -14.74 $\pm$ 0.39 & -14.87 $\pm$ 0.42 & -14.12 $\pm$ 0.11 & -14.79 $\pm$ 0.22 & -14.14 $\pm$ 0.13 \\ \\

MCG +04-48-002 & \nodata & -15.03 $\pm$ 0.37 & -14.82 $\pm$ 0.26 & \nodata & -14.32 $\pm$ 0.14 \\
& -14.40 $\pm$ 0.14 & \nodata & \nodata & \nodata & -14.95 $\pm$ 0.22 \\ \\

UGC 11871 & -14.06 $\pm$ 0.14 & -14.68 $\pm$ 0.24 & -14.90 $\pm$ 0.29 & -14.63 $\pm$ 0.20 & -14.31 $\pm$ 0.32 \\
& -14.44 $\pm$ 0.32 & -15.89 $\pm$ 0.90 & -14.43 $\pm$ 0.15 & \nodata & -14.60 $\pm$ 0.23 \\ \\

NGC 7319 & -13.98 $\pm$ 0.22 & -14.45 $\pm$ 0.31 & -14.87 $\pm$ 0.42 & -14.83 $\pm$ 0.37 & -14.29 $\pm$ 0.30 \\
& -14.68 $\pm$ 0.42 & -14.88 $\pm$ 0.47 & -14.52 $\pm$ 0.18 & -15.69 $\pm$ 0.57 & -14.76 $\pm$ 0.25 \\ \\

3C 452 & \nodata & \nodata & \nodata & \nodata & \nodata \\
& \nodata & \nodata & \nodata & \nodata & -14.79 $\pm$ 0.20  \\ \\
\hline
%NGC 985 & 0.427 $\pm$ 0.268 & 2.616 $\pm$ 0.400 & 0.321 $\pm$ 0.169 & 0.131 $\pm$ 0.141 & 0.339 $\pm$ 0.136 \\
%mkn79 & 0.442 $\pm$ 0.092 & 0.099 $\pm$ 0.070 & 0.046 $\pm$ 0.063 & 0.105 $\pm$ 0.061 & 0.147 $\pm$ 0.063 \\
%NGC 1142 & 1.631 $\pm$ 3.081 & 6.314 $\pm$ 8.550 & \nodata & \nodata & \nodata \\
%NGC 2691 & 0.696 $\pm$ 0.120 & 0.155 $\pm$ 0.073 & 0.109 $\pm$ 0.100 & 0.402 $\pm$ 0.120 & 0.343 $\pm$ 0.123 \\
Mkn 18 & -14.64 $\pm$ 0.15 & -14.43 $\pm$ 0.12 & -15.23 $\pm$ 0.28 & -15.35 $\pm$ 0.32 & -14.99 $\pm$ 0.23 \\
& -14.50 $\pm$ 0.14 & \nodata & -15.04 $\pm$ 0.27 & -16.29 $\pm$ 0.79 & -14.85 $\pm$ 0.24 \\ \\

SDSS J091129.97+452806.0 & -15.53 $\pm$ 0.24 & -16.02 $\pm$ 0.36 & -16.44 $\pm$ 0.53 & -16.11 $\pm$ 0.40 & -16.31 $\pm$ 0.48 \\
& -15.75 $\pm$ 0.27 & -16.52 $\pm$ 0.57 & \nodata & \nodata & -16.20 $\pm$ 0.48  \\ \\

SDSS J091800.25+042506.2  & -14.70 $\pm$ 0.08 & -15.50 $\pm$ 0.18 & -15.35 $\pm$ 0.16 & -15.27 $\pm$ 0.15 & -15.57 $\pm$ 0.20 \\
& -15.73 $\pm$ 0.24 & -15.96 $\pm$ 0.30 & -15.36 $\pm$ 0.17 & -16.22 $\pm$ 0.43 & -15.36 $\pm$ 0.18 \\ \\

Mkn 417 & -14.26 $\pm$ 0.08 & -15.10 $\pm$ 0.16 & -14.93 $\pm$ 0.14 & -14.82 $\pm$ 0.13 & -15.30 $\pm$ 0.22 \\
& -15.25 $\pm$ 0.20 & -15.37 $\pm$ 0.25 & -14.80 $\pm$ 0.13 & -15.76 $\pm$ 0.36 & -14.88 $\pm$ 0.15 \\ \\

CGCG 041-020 & -15.30 $\pm$ 0.20 & -15.47 $\pm$ 0.23 & -15.78 $\pm$ 0.33 & -15.79 $\pm$ 0.34 & -15.84 $\pm$ 0.37 \\
& -15.79 $\pm$ 0.36 & -16.00 $\pm$ 0.45 & \nodata & -15.95 $\pm$ 0.44 & \nodata \\ \\

Ark 347 & -14.00 $\pm$ 0.07 & -14.69 $\pm$ 0.12 & -14.73 $\pm$ 0.13 & -14.38 $\pm$ 0.10 & -14.88 $\pm$ 0.17 \\
& -14.65 $\pm$ 0.14 & -14.34 $\pm$ 0.11 & -14.73 $\pm$ 0.16 & -15.28 $\pm$ 0.29 & -14.26 $\pm$ 0.11 \\ \\
%NGC 4102 & 1.171 $\pm$ 0.379 & 0.989 $\pm$ 0.316 & 0.781 $\pm$ 0.309 & 0.102 $\pm$ 0.238 & 0.499 $\pm$ 0.288 \\
%NGC 4138 & 0.775 $\pm$ 0.320 & 1.130 $\pm$ 0.265 & 0.076 $\pm$ 0.165 & 0.007 $\pm$ 0.154 & 0.008 $\pm$ 0.136 \\
%NGC 4151 & -15.70 $\pm$ 0.34 & -16.19 $\pm$ 0.47 & -16.04 $\pm$ 0.40 & \nodata & -16.05 $\pm$ 0.38 \\
%& -15.74 $\pm$ 0.34 & -16.71 $\pm$ 0.67 & \nodata & \nodata & -16.63 $\pm$ 0.60  \\ \\
%Mkn 766 & 0.677 $\pm$ 0.118 & 0.921 $\pm$ 0.105 & 0.032 $\pm$ 0.071 & 0.204 $\pm$ 0.067 & 0.208 $\pm$ 0.062 \\
NGC 4388 & -13.65 $\pm$ 0.06 & -14.18 $\pm$ 0.08 & -14.30 $\pm$ 0.08 & -14.06 $\pm$ 0.07 & -14.55 $\pm$ 0.11 \\
& -14.28 $\pm$ 0.09 & -14.55 $\pm$ 0.12 & -14.07 $\pm$ 0.08 & -15.30 $\pm$ 0.25 & -13.86 $\pm$ 0.07 \\ \\

NGC 4395 & -13.55 $\pm$ 0.07 & -14.04 $\pm$ 0.08 & -14.05 $\pm$ 0.08 & -14.10 $\pm$ 0.08 & -14.74 $\pm$ 0.12 \\
& -14.37 $\pm$ 0.09 & -15.19 $\pm$ 0.17 & -14.07 $\pm$ 0.08 & -15.61 $\pm$ 0.26 & -14.18 $\pm$ 0.08 \\ \\

NGC 4992 & -15.43 $\pm$ 0.25 & -15.75 $\pm$ 0.34 & \nodata & -15.78 $\pm$ 0.38 & -15.81 $\pm$ 0.42 \\
& -16.89 $\pm$ 0.90 & -15.94 $\pm$ 0.49 & -15.82 $\pm$ 0.44 & \nodata & \nodata \\ \\

NGC 5252 & -13.98 $\pm$ 0.08 & -14.67 $\pm$ 0.13 & -14.81 $\pm$ 0.17 & -14.77 $\pm$ 0.16 & -14.72 $\pm$ 0.16 \\
& -15.08 $\pm$ 0.24 & -15.40 $\pm$ 0.37 & -14.28 $\pm$ 0.12 & -15.18 $\pm$ 0.30 & -14.74 $\pm$ 0.19 \\ \\

NGC 5506 & -13.81 $\pm$ 0.07  & \nodata & -14.57 $\pm$ 0.11 & -14.19 $\pm$ 0.08 & -14.31 $\pm$ 0.09 \\
& -14.12 $\pm$ 0.07 & -14.74 $\pm$ 0.14 & -14.00 $\pm$ 0.07 & -15.82 $\pm$ 0.44 & -13.74 $\pm$ 0.07 \\ \\
\enddata
\tablenotetext{*}{ ~Logarithm of the intensity of the indicated line.  \\}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Emission Line Properties For Strong Blue Lines (Broad Line Sources)\label{tbl-bluebroad}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} &
%\colhead{v$_{off}$ (km s$^{-1}$)}  & 

\colhead{FWHM (km s$^{-1}$)}  & 

\colhead{H$\beta_N$\tablenotemark{*}}  &

\colhead{[\ion{O}{3}]~$\lambda 4959$\tablenotemark{*}} &  

\colhead{[\ion{O}{3}]~$\lambda 5007$\tablenotemark{*}} &

\colhead{H$\beta_B$ FWHM (km s$^{-1}$)} &
 
\colhead{H$\beta_B$\tablenotemark{*}} &
\colhead{F$_{5100\AA}$}
}
\startdata
\multicolumn{8}{c}{\bf KPNO Spectra}\\
\hline

3C 111 &  214.6 $\pm$ 0.4 & -12.70  & -11.97  & -11.54  & 4960.5 $\pm$ 1.6 & -11.55  & -13.90 $\pm$ 0.05 \\ 
MCG -01-13-025 &  656.3 $\pm$ 666.1 & -13.76  & -13.32  & -13.02  & 8162.8 $\pm$ 288.6 & -13.11 $\pm$ 0.01 & -14.63 $\pm$ 0.02 \\ 
1RXS J045205.0+493248 &  374.1 $\pm$ 4.8 & -13.01 $\pm$ 0.01 & -12.48 $\pm$ 0.01 & -12.04 $\pm$ 0.01 & 7402.1 $\pm$ 21.7 & -12.36  & -14.33 $\pm$ 0.01 \\  
MCG +08-11-011 &  986.1 $\pm$ 20.5 & -12.15 $\pm$ 0.07 & -11.71 $\pm$ 0.07 & -11.24 $\pm$ 0.07 & 3762.3 $\pm$ 28.6 & -11.61  & -13.60 $\pm$ 0.02 \\ 
IRAS 05589+2828 &  563.2 $\pm$ 33.5 & -12.87 $\pm$ 0.33 & -12.81 $\pm$ 0.33 & -12.36 $\pm$ 0.33 & 5564.9 $\pm$ 15.1 & -12.34  & -14.40 $\pm$ 0.01 \\ 
Mkn 6 &  750.1 $\pm$ 212.0 & -12.41 $\pm$ 0.53 & -11.97  & -11.52 $\pm$ 0.00 & 4757.8 $\pm$ 69.5 & -12.19 $\pm$ 0.01 & -13.89 $\pm$ 0.02 \\ 
Mkn 79 &  1078.6 $\pm$ 96.9 & -13.11 $\pm$ 0.04 & -12.56 $\pm$ 0.02 & -12.09 $\pm$ 0.02 & 3940.9 $\pm$ 54.4 & -12.55 $\pm$ 0.01 & -14.66 $\pm$ 0.03 \\ 
MCG +04-22-042 &  1486.6  & -12.72 $\pm$ 0.20 & -12.73 $\pm$ 0.20 & -12.26 $\pm$ 0.20 & 2951.4 $\pm$ 62.5 & -12.43 $\pm$ 0.01 & -14.49 $\pm$ 0.02 \\ 
NGC 3227 &  1445.1  & -12.67 $\pm$ 0.57 & -12.11  & -11.64  & 3737.2 $\pm$ 61.2 & -12.17 $\pm$ 0.01 & -13.98 $\pm$ 0.01 \\ 
NGC 3516 &  315.4 $\pm$ 57.7 & -13.53  & -12.48  & -12.04  & 5294.9 $\pm$ 100.3 & -12.18 $\pm$ 0.01 & -13.88 $\pm$ 0.01 \\
UGC 6728 &  327.9 $\pm$ 612.0 & -12.80  & -13.13  & -12.75  & 2308.3 $\pm$ 79.6 & -12.68 $\pm$ 0.02 & -14.47 $\pm$ 0.01 \\
NGC 4051 &  1445.1  & -12.52 $\pm$ 0.18 & -12.36 $\pm$ 0.18 & -11.87 $\pm$ 0.18 & 1498.9 $\pm$ 35.3 & -12.29 $\pm$ 0.02 & -14.05 $\pm$ 0.01 \\
NGC 4151 &  626.3 $\pm$ 26.5 & -11.40 $\pm$ 0.08 & -11.00  & -10.51  & 2653.5  &  & -13.41 $\pm$ 0.04 \\
Mkn 766 &  939.1 $\pm$ 24.5 & -12.66 $\pm$ 0.02 & -12.26 $\pm$ 0.02 & -11.78 $\pm$ 0.02 & 2422.6 $\pm$ 59.0 & -12.68 $\pm$ 0.01 & -14.43 $\pm$ 0.02 \\
NGC 4593 &  1486.6  & -13.12 $\pm$ 0.55 & -12.71 $\pm$ 0.54 & -12.48 $\pm$ 0.54 & 5966.3 $\pm$ 390.7 & -12.40 $\pm$ 0.04 & -14.15 $\pm$ 0.01 \\ 
MCG +09-21-096 &  485.5 $\pm$ 351.2 & -13.87 $\pm$ 0.00 & -13.51  & -13.06 $\pm$ 0.00 & 5412.3 $\pm$ 115.8 & -12.93 $\pm$ 0.01 & -14.94 $\pm$ 0.01 \\ 
Mkn 813 & 1486.6  & -13.82 $\pm$ 0.25 & -13.51 $\pm$ 0.24 & -13.15 $\pm$ 0.24 & 7072.1 $\pm$ 207.9 & -12.98 $\pm$ 0.01 & -14.94 $\pm$ 0.01 \\ 
Mkn 841 & 1486.6  & -13.23 $\pm$ 0.96 & -12.68  & -12.24 $\pm$ 0.00 & 4957.7 $\pm$ 87.3 & -12.47 $\pm$ 0.01 & -14.61 $\pm$ 0.02 \\ 
1RXS J174538.1+290823 &  1001.7 $\pm$ 36.4 & -13.71 $\pm$ 0.03 & -13.19 $\pm$ 0.03 & -12.75 $\pm$ 0.03 & 9998.0  & -13.68 $\pm$ 0.01 & -15.52 $\pm$ 0.02 \\ 
3C 382 & 361.6 $\pm$ 259.8 & 0.00  & -14.63 $\pm$ 0.76 & -14.19 $\pm$ 0.84 & 9998.0  & -14.02 $\pm$ 0.08 & -15.62 $\pm$ 0.02 \\ 

NVSS J193013+341047 &  1366.4 $\pm$ 579.9 & -13.43 $\pm$ 0.74 & -12.81 $\pm$ 0.74 & -12.35  & 4999.5 $\pm$ 204.5 & -13.32 $\pm$ 0.02 & -15.17 $\pm$ 0.30 \\ 
1RXS J193347.6+325422 &  157.4 $\pm$ 36.0 & -13.08  & -12.93 $\pm$ 0.98 & -12.40 $\pm$ 0.99 & 3979.2 $\pm$ 32.3 & -12.36  & -14.51 $\pm$ 0.04 \\ 
 4C+74.26 & 1428.6 $\pm$ 814.2 & -13.39 $\pm$ 0.20 & -12.66 $\pm$ 0.17 & -12.31 $\pm$ 0.17 & 9099.9 $\pm$ 108.5 & -11.90  & -13.80  \\ 
IGR 21247+5058 &  734.2 $\pm$ 356.9 & -14.22 $\pm$ 0.41 & -13.93 $\pm$ 0.41 & -13.40 $\pm$ 0.41 & 2322.7 $\pm$ 162.1 & -13.66 $\pm$ 0.04 & -15.72 $\pm$ 0.02 \\ 
RX J2135.9+4728 & 1486.6  & -14.58 $\pm$ 0.74 & -14.05 $\pm$ 0.74 & -13.54 $\pm$ 0.74 & 5047.7 $\pm$ 385.9 & -14.11 $\pm$ 0.03 & -15.71 $\pm$ 0.01 \\

\hline
\multicolumn{8}{c}{\bf SDSS Spectra}\\
\hline

Mkn 1018 &  693.8 $\pm$ 100.3 & -13.91 $\pm$ 0.09 & -13.39 $\pm$ 0.09 & -12.91 $\pm$ 0.09 & 5857.6 $\pm$ 130.7 & -13.19 $\pm$ 0.01 & -14.64 $\pm$ 0.01 \\ 
Mkn 590 &  779.9 $\pm$ 137.8 & -13.59 $\pm$ 0.04 & -12.91 $\pm$ 0.04 & -12.46 $\pm$ 0.04 & 5402.8 $\pm$ 130.3 & -13.40 $\pm$ 0.01 & -14.70 $\pm$ 0.01 \\ 
SDSS J090432.19+553830.1 &  200.2 $\pm$ 5.8 & -13.52 $\pm$ 0.03 & -13.35 $\pm$ 0.03 & -12.87 $\pm$ 0.03 & 5694.8 $\pm$ 44.1 & -13.25  & -15.15 $\pm$ 0.01 \\ 
MCG+04-22-042 &  318.7 $\pm$ 7.3 & -12.56 $\pm$ 0.01 & -12.67 $\pm$ 0.01 & -12.21 $\pm$ 0.01 & 3780.2 $\pm$ 23.5 & -12.41  & -14.41 $\pm$ 0.02 \\ 
Mkn 110 & 483.3 $\pm$ 11.50 & -13.09 $\pm$ 0.19 & -12.64 $\pm$ 0.19 & -12.17 $\pm$ 0.19 & 3332.8 $\pm$ 21.1 & -13.21  & -15.28 $\pm$ 0.03 \\ 
SBS 1136+594 &  1498.1  & -13.45 $\pm$ 0.02 & -12.87 $\pm$ 0.01 & -12.39  & 3955.4 $\pm$ 24.9 & -12.76  & -14.79 $\pm$ 0.01 \\ 
NGC 5548 &  247.1 $\pm$ 15.1 & -12.74 $\pm$ 0.02 & -12.14 $\pm$ 0.02 & -11.69 $\pm$ 0.02 & 7736.2 $\pm$ 76.3 & -12.45  & -14.39 $\pm$ 0.01 \\ 
Mkn 290 &  659.8 $\pm$ 24.0 & -13.18 $\pm$ 0.58 & -12.60 $\pm$ 0.58 & -12.13  & 4343.8 $\pm$ 37.0 & -12.61  & -14.54 $\pm$ 0.02 \\ 
Mkn 926 &  1331.7 $\pm$ 30.3 & -13.05 $\pm$ 0.01 & -12.53 $\pm$ 0.01 & -12.05 $\pm$ 0.01 & 6993.6 $\pm$ 93.4 & -13.11 $\pm$ 0.01 & -14.83 $\pm$ 0.01 \\ 
\enddata
\\

\tablenotemark{*}{The logarithm of the indicated lines are given in ergs\,s$^{-1}$\,cm$^{-2}$, where H$\beta_N$ indicates the narrow component of H$\beta$ and H$\beta_B$ indicates the broad component.  The limits on the velocity offsets of the lines were $\pm 1000$\,km\,s$^{-1}$.  Where error-bars are not listed, they are on the order of $10^{-3}$.\\}

\end{deluxetable}

\begin{deluxetable}{lccccccl}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Emission Line Properties For Strong Red Lines (Broad Line Sources)\label{tbl-redbroad}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} &

\colhead{FWHM (km s$^{-1}$)}  & 

%\colhead{[\ion{N}{2}]~$\lambda 6548$\tablenotemark{*}} & 

\colhead{H$\alpha_N$\tablenotemark{*}}  &

\colhead{[\ion{N}{2}]~$\lambda 6583$\tablenotemark{*}} & 

\colhead{[\ion{S}{2}]~$\lambda 6716$\tablenotemark{*}} &  

\colhead{[\ion{S}{2}]~$\lambda 6731$\tablenotemark{*}} &

\colhead{H$\alpha_B$ FWHM (km s$^{-1}$)} &
 
\colhead{H$\alpha_B$\tablenotemark{*}} 
}
\startdata
\multicolumn{8}{c}{\bf KPNO Spectra}\\
\hline

3C111 & 481.1 $\pm$ 2.4 & -12.14  & -12.81  & -12.93  & -12.98 & 4589.8 $\pm$ 0.5 & -11.23  \\ 
MCG-01-13-025 &  888.8 $\pm$ 70.9 & -13.21 $\pm$ 0.01 & -13.20  & -13.58 $\pm$ 0.03 & -13.48$\pm$ 0.02 & 6381.7 $\pm$ 27.7 & -12.55  \\ 
1RXS J045205.0+493248 &  310.2 $\pm$ 2.0 & -12.48  & -12.68  & -13.08  & -13.09 & 5706.2 $\pm$ 2.1 & -11.88  \\ 
MCG +08-11-011 &  766.1 $\pm$ 19.6 & -11.51  & -11.60  & -12.35  & -12.19 & 4214.3 $\pm$ 9.3 & -11.20  \\ 
IRAS 05589+2828&  785.1 $\pm$ 67.6 & -12.49  & -12.85  & -13.85 $\pm$ 0.02 & -13.86$\pm$ 0.03 & 5416.2 $\pm$ 7.1 & -12.11  \\ 
Mkn 6 &  848.2 $\pm$ 25.5 & -11.97  & -12.26  & -12.60  & -12.45 & 6800.9 $\pm$ 15.1 & -11.51  \\ 
Mkn 79 &  395.5 $\pm$ 38.5 & -12.66  & -12.74  & -13.36 $\pm$ 0.01 & -13.45$\pm$ 0.01 & 3660.3 $\pm$ 5.5 & -12.08  \\ 
MCG +04-22-042 &  365.4 $\pm$ 30.9 & -12.57  & -13.84  & -13.48  & -13.54 & 2328.1 $\pm$ 3.1 & -11.90  \\ 
NGC 3227 &  601.4 $\pm$ 26.7 & -12.04 $\pm$ 0.01 & -11.93  & -12.55 $\pm$ 0.01 & -12.55$\pm$ 0.01 & 3452.9 $\pm$ 16.4 & -11.73  \\ 

NGC 3516 &  528.1 $\pm$ 182.4 & -12.46 $\pm$ 0.59 & -11.27 $\pm$ 0.93 & -13.62 $\pm$ 0.97 & -13.70 $\pm$ 0.97 & 4418.8 $\pm$ 11.2 & -11.56  \\
UGC 6728 &  207.2 $\pm$ 55.8 & -12.34  & 0.00  & -13.92  & -13.88 & 1288.1 $\pm$ 1.7 & -12.00  \\ 
NGC 4051 &  227.5 $\pm$ 42.5 & -11.97  & -12.59  & -12.91  & -12.93 & 1627.3 $\pm$ 8.3 & -11.80  \\
NGC 4151 &  488.3 $\pm$ 5.8 & -11.12  & -11.22  & -11.80  & -11.73 & 4745.8 $\pm$ 7.8 & -11.06  \\
Mkn 766 &  511.1 $\pm$ 35.8 & -12.10 $\pm$ 0.04 & -12.46 $\pm$ 0.04 & -13.17 $\pm$ 0.05 & -13.15$\pm$ 0.05 & 2327.3 $\pm$ 13.2 & -12.17 $\pm$ 0.01 \\
NGC 4593 &  427.8 $\pm$ 198.5 & -13.34 $\pm$ 0.71 & -13.17 $\pm$ 0.71 & -13.28 $\pm$ 0.71 & -13.27$\pm$ 0.71 & 8259.5 $\pm$ 62.3 & -12.41  \\
MCG +09-21-096 &  394.0 $\pm$ 39.5 & -13.54 $\pm$ 0.07 & 0.00  & -13.79 $\pm$ 0.07 & -13.83$\pm$ 0.07 & 5104.7 $\pm$ 15.8 & -12.42  \\ 
Mkn 813 &  0.0  & -13.77 $\pm$ 0.03 & 0.00  & -14.39 $\pm$ 0.06 & -14.35$\pm$ 0.06 & 6495.0 $\pm$ 21.9 & -12.50  \\ 
Mkn 841 &  120.2 $\pm$ 19.6 & -12.8  & -13.20  & -13.41 $\pm$ 0.01 & -13.55$\pm$ 0.01 & 4190.3 $\pm$ 7.8 & -12.12 \\ 
1RXS J174538.1+290823 &  590.2 $\pm$ 72.2 & -14.46 $\pm$ 0.19 & -14.22 $\pm$ 0.19 & -13.83 $\pm$ 0.05 & -14.07$\pm$ 0.07 & 7303.9 $\pm$ 48.7 & -12.93 \\ 
3C382 &  0.0  & -15.34 $\pm$ 0.79 & -15.01 $\pm$ 0.77 & -15.01 $\pm$ 0.77 & -15.14$\pm$ 0.78 & 1315.8 $\pm$ 996.1 & -14.84 $\pm$ 0.21 \\ 

NVSS J193013+341047 &  624.9 $\pm$ 28.4 & -12.87 $\pm$ 0.02 & -13.15 $\pm$ 0.02 & -13.71\tablenotemark{\dagger} & -13.79\tablenotemark{\dagger} & 5282.8 $\pm$ 15.7 & -12.50  \\ 

1RXS J193347.6+325422 &  789.8 $\pm$ 23.9 & -12.11 $\pm$ 0.83 & -12.36 $\pm$ 0.83 & -14.09 $\pm$ 0.94 & -14.39$\pm$ 0.93 & 3269.9 $\pm$ 3.5 & -11.97 \\ 

4C+74.26 &  1486.6 $\pm$ 0.0 & -12.83 $\pm$ 0.01 & -12.56  & -13.25 $\pm$ 0.13 & -13.24$\pm$ 0.12 & 9998.0  & -11.44  \\ 
IGR 21247+5058 &  295.1 $\pm$ 292.0 & -13.28 $\pm$ 0.99 & 0.00  & -14.62 $\pm$ 0.99 & -14.69$\pm$ 0.99 & 2122.0 $\pm$ 9.0 & -12.69  \\ 
RX J2135.9+4728 &  620.0 $\pm$ 99.8 & -13.59 $\pm$ 0.17 & -13.72 $\pm$ 0.17 & -14.53 $\pm$ 0.17 & -14.58$\pm$ 0.18 & 4475.1 $\pm$ 33.2 & -13.19  \\ 

\hline
\multicolumn{8}{c}{\bf SDSS Spectra}\\
\hline
Mkn 1018 &  457.0 $\pm$ 69.7 & -13.46 $\pm$ 0.20 & -13.24 $\pm$ 0.20 & -13.87 $\pm$ 0.20 & -13.91$\pm$ 0.20 & 4847.3 $\pm$ 28.2 & -12.67  \\ 
Mkn 590 &  566.0 $\pm$ 22.7 & -13.00  & -12.99\tablenotemark{\dagger} & -13.76\tablenotemark{\dagger} & -13.75\tablenotemark{\dagger} & 6850.3 $\pm$ 43.0 & -12.79  \\ 
SDSS J090432.19+553830.1  &  342.8 $\pm$ 12.7 & -12.95  & -13.25  & -13.71  & -13.77 & 5190.9 $\pm$ 10.4 & -12.71  \\ 
MCG +04-22-042 &  354.1 $\pm$ 21.4 & -12.21 $\pm$ 0.01 & -12.81  & -13.36 $\pm$ 0.01 & -13.42$\pm$ 0.01 & 3059.7 $\pm$ 8.0 & -11.94  \\ 
Mkn 110 &  362.1 $\pm$ 3.2 & -12.47  & -13.05  & -13.41  & -13.46 & 3069.7 $\pm$ 6.8 & -12.47  \\ 
 SBS 1136+594 &  245.6 $\pm$ 10.0 & -12.92  & -14.06  & -13.84  & -13.92 & 3846.5 $\pm$ 8.7 & -12.35  \\ 
NGC 5548 &  587.4 $\pm$ 14.3 & -12.37\tablenotemark{\dagger} & -12.61\tablenotemark{\dagger} & -13.07\tablenotemark{\dagger} & -13.13\tablenotemark{\dagger} & 6736.0 $\pm$ 18.5 & -11.92  \\ 
Mkn 290 &  349.2 $\pm$ 24.1 & -12.70 $\pm$ 0.01 & -13.11  & -13.59 $\pm$ 0.01 & -13.65$\pm$ 0.01 & 4480.0 $\pm$ 13.9 & -12.21  \\
Mkn 926 &  529.8 $\pm$ 6.6 & -12.68  & -12.75\tablenotemark{\dagger} & -13.14\tablenotemark{\dagger} & -13.14\tablenotemark{\dagger} & 8292.8 $\pm$ 20.3 & -12.33 \\ 
\enddata

\tablenotemark{*}{The logarithm of the indicated lines are given in ergs\,s$^{-1}$\,cm$^{-2}$, where H$\alpha_N$ indicates the narrow component of H$\alpha$ and H$\alpha_B$ indicates the broad component.  The [\ion{N}{2}] $\lambda 6548$ line, not shown in the table, was fixed to a ratio of 1:2.98 with [\ion{N}{2}] $\lambda 6583$.  Where error-bars are not included, they are on the order of $10^{-3}$.\\}
\tablenotetext{\dagger}{The indicated value is a lower limit.}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Emission Line Properties For Weaker Narrow Lines (Broad Line Sources)\label{tbl-weakbluebroad}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} &
\colhead{[\ion{O}{2}]~$\lambda 3727$\tablenotemark{*}}  & 

\colhead{[\ion{Ne}{3}]~$\lambda 3869$\tablenotemark{*}}  & 

\colhead{[\ion{Ne}{3}]~$\lambda 3968$\tablenotemark{*}}  &

\colhead{H$\delta$ 4101\tablenotemark{*}} &  

\colhead{H$\gamma$ 4340\tablenotemark{*}} &

\colhead{[\ion{O}{3}]~$\lambda 4363$\tablenotemark{*}} & 

\colhead{\ion{He}{2}~$\lambda 4686$\tablenotemark{*}}  \\
\\
&
\colhead{[\ion{N}{1}]~$\lambda 5199$\tablenotemark{*}} &

\colhead{\ion{He}{1}~$\lambda 5876$\tablenotemark{*}}  & 

\colhead{[\ion{Fe}{7}]~$\lambda 6087$\tablenotemark{*}}  & 

\colhead{[\ion{O}{1}]~$\lambda 6300$\tablenotemark{*}}  &

\colhead{[\ion{O}{1}]~$\lambda 6363$\tablenotemark{*}} &  

\colhead{[\ion{Fe}{10}]~$\lambda 6375$\tablenotemark{*}} &

\colhead{[\ion{Ar}{3}]~$\lambda 7136$\tablenotemark{*}} 
}
\startdata
\multicolumn{8}{c}{\bf KPNO Spectra}\\
\hline
LEDA 138501&  -13.86 $\pm$  0.08 &  -13.57 $\pm$  0.08 &  -13.66 $\pm$  0.12 &  -12.76 $\pm$  0.10 &  -13.39 $\pm$  0.06 &  -13.36 $\pm$  0.05 &  -13.96 $\pm$  0.09 \\
& \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ \\

3C 111 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
&  \nodata & \nodata & -12.85 $\pm$  0.14 &  -13.01 $\pm$  0.17 &  -13.78 $\pm$  0.18 &  \nodata \\ \\

MCG -01-13-025 &  -13.23 $\pm$  0.17 &  \nodata & \nodata & \nodata & \nodata & \nodata \nodata & \nodata \\
&  -14.44 $\pm$  0.19   &  \nodata &  \nodata & -13.49 $\pm$  0.05 &  -13.74 $\pm$  0.05 &  \nodata & \nodata \\ \\

1RXS J045205.0+493248 &  -12.37 $\pm$  0.07 &  -12.59 $\pm$  0.12 &  \nodata & \nodata & -13.19 $\pm$  0.10 &  -12.48 $\pm$  0.08 &  -14.12 $\pm$  0.18 \\
&   -14.46 $\pm$  0.09  &  \nodata & \nodata & -13.05 $\pm$  0.04 &  -13.60 $\pm$  0.07 &  \nodata & -14.21 $\pm$  0.07  \\ \\

MCG +08-11-011 &  \nodata & \nodata & \nodata & \nodata & -11.61 $\pm$  0.03 &  -12.40 $\pm$  0.05 &  -13.03 $\pm$  0.06 \\
&   -13.32 $\pm$  0.08 &  -12.32 $\pm$  0.04 &  -13.32 $\pm$  0.10 &  -12.41 $\pm$  0.04 &  -12.69 $\pm$  0.05 &  \nodata & -13.13 $\pm$  0.10  \\  \\

IRAS 05589+2828 &  \nodata & \nodata & \nodata & \nodata & -12.49 $\pm$  0.10 &  -12.84 $\pm$  0.15 &  -13.58 $\pm$  0.06 \\
&    \nodata &  -14.00 $\pm$  0.03 &  \nodata & -14.15 $\pm$  0.06 &  -14.08 $\pm$  0.07 &  -15.83 $\pm$  0.18 &  \nodata \\ \\

Mkn 6 &  \nodata & \nodata & \nodata & \nodata & -12.49 $\pm$  0.09 &  -13.00 $\pm$  0.11 &  -13.66 $\pm$  0.10 \\
&   -14.19 $\pm$  0.09 &  \nodata & \nodata & -12.61 $\pm$  0.05 &  -13.39 $\pm$  0.10 &  \nodata & -13.92 $\pm$  0.15  \\  \\

Mkn 79 &  -12.87 $\pm$  0.11 &  -12.97 $\pm$  0.14 &  -13.11 $\pm$  0.23 &  -12.63 $\pm$  0.21 &  -12.72 $\pm$  0.07 &  -13.02 $\pm$  0.09 &  -13.36 $\pm$  0.11 \\
&   -14.25 $\pm$  0.19  &  -13.77 $\pm$  0.06 &  -13.71 $\pm$  0.05 &  -13.41 $\pm$  0.03 &  -13.87 $\pm$  0.06 &  -13.87 $\pm$  0.05 &  -13.86 $\pm$  0.08  \\ \\

MCG +04-22-042 &  -12.95 $\pm$  0.10 &  -13.06 $\pm$  0.10 &  -12.79 $\pm$  0.12 &  -12.35 $\pm$  0.11 &  -12.29 $\pm$  0.06 &  -12.90 $\pm$  0.08 &  -12.59 $\pm$  0.07 \\
&   \nodata &  -12.77 $\pm$  0.04 &  -13.74 $\pm$  0.05 &  -13.76 $\pm$  0.05 &  -13.46 $\pm$  0.06 &  \nodata & -14.32 $\pm$  0.08  \\ \\

NGC 3227 &  \nodata & \nodata & \nodata & \nodata & -12.19 $\pm$  0.06 &  -13.01 $\pm$  0.09 &  -13.69 $\pm$  0.11 \\
&   -13.79 $\pm$  0.07 &  \nodata &  \nodata & -12.66 $\pm$  0.04 &  -12.87 $\pm$  0.07 &  \nodata & -12.98 $\pm$  0.08  \\  \\

NGC 3516 & \nodata & \nodata & \nodata & \nodata & -12.07 $\pm$  0.12 &  \nodata \nodata & \nodata \\
&  \nodata &  \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata  \\ \\

UGC 6728 &  -13.35 $\pm$  0.15 &  -13.49 $\pm$  0.14 &  -13.13 $\pm$  0.15 &  -12.88 $\pm$  0.13 &  -12.64 $\pm$  0.08 &  -13.43 $\pm$  0.12 &  -13.36 $\pm$  0.11 \\
&   \nodata &  -13.42 $\pm$  0.07 &  \nodata & -14.02 $\pm$  0.04 &  -14.65 $\pm$  0.07 &  \nodata & \nodata \\ \\

NGC 4051 &  \nodata & \nodata & \nodata & \nodata & -12.54 $\pm$  0.11 &  -13.41 $\pm$  0.17 &  -13.55 $\pm$  0.10 \\
&   \nodata &  -13.18 $\pm$  0.07 &  -13.75 $\pm$  0.08 &  -13.05 $\pm$  0.06 &  -12.93 $\pm$  0.07 &  \nodata & -14.04 $\pm$  0.06
\\ \\

NGC 4151 & \nodata & \nodata & \nodata & \nodata & -11.64 $\pm$  0.06 &  -11.86 $\pm$  0.06 &  -12.60 $\pm$  0.07 \\
&   -12.63 $\pm$  0.06 &  -12.35 $\pm$  0.08 &  -12.22 $\pm$  0.06 &  -11.67 $\pm$  0.03 &  -12.04 $\pm$  0.05 &  \nodata & -12.17 $\pm$  0.03  \\  \\

Mkn 766 &  \nodata & \nodata & \nodata & \nodata & -13.06 $\pm$  0.14 &  \nodata \nodata & -13.92 $\pm$  0.10 \\
&   \nodata  &  -13.37 $\pm$  0.09 &  -13.83 $\pm$  0.10 &  -13.42 $\pm$  0.08 &  -13.58 $\pm$  0.12 &  \nodata & -13.90 $\pm$  0.06
\\ \\

NGC 4593 &  -12.85 $\pm$  0.15 &  -12.99 $\pm$  0.14 &  \nodata & -12.26 $\pm$  0.21 &  -12.21 $\pm$  0.11 &  -12.55 $\pm$  0.11 &  \nodata \\
&  \nodata &  -12.10 $\pm$  0.08 &  -13.10 $\pm$  0.12 &  -13.75 $\pm$  0.08 &  -13.31 $\pm$  0.07 &  \nodata & \nodata \\ \\

MCG +09-21-096 &  -13.23 $\pm$  0.07 &  -13.64 $\pm$  0.12 &  \nodata & \nodata & -13.35 $\pm$  0.15 &  -12.69 $\pm$  0.12 &  \nodata \\
&  \nodata &  -12.62 $\pm$  0.05 &  \nodata & -13.88 $\pm$  0.06 &  -14.14 $\pm$  0.10 &  \nodata & \nodata \\ \\

Mkn 813 &  -14.39 $\pm$  0.16 &  -13.69 $\pm$  0.14 &  -14.33 $\pm$  0.15 &  -12.88 $\pm$  0.06 &  -13.23 $\pm$  0.06 &  -13.50 $\pm$  0.07 &  -14.62 $\pm$  0.12 \\
&   \nodata &  -12.54 $\pm$  0.06 &  \nodata & -13.88 $\pm$  0.05 &  -14.15 $\pm$  0.10 &  \nodata & \nodata \\ \\

Mkn 841 &  -13.06 $\pm$  0.08 &  -13.06 $\pm$  0.09 &  -13.44 $\pm$  0.15 &  -12.79 $\pm$  0.15 &  -13.16 $\pm$  0.08 &  -12.90 $\pm$  0.08 &  -13.52 $\pm$  0.11 \\
&   -14.35 $\pm$  0.14  &  -12.52 $\pm$  0.08 &  -14.23 $\pm$  0.17 &  -14.30 $\pm$  0.07 &  \nodata & \nodata & -13.97 $\pm$  0.16  \\ \\

1RXS J174538.1+290823 &  -13.26 $\pm$  0.06 &  -13.62 $\pm$  0.09 &  -14.06 $\pm$  0.09 &  -14.37 $\pm$  0.13 &  -13.90 $\pm$  0.10 &  -13.92 $\pm$  0.10 &  -14.66 $\pm$  0.09  \\
& -15.11 $\pm$  0.09   \\

NVSS J193013+341047 &  -13.10 $\pm$  0.10 &  -13.18 $\pm$  0.13 &  -13.63 $\pm$  0.24 &  -13.79 $\pm$  0.25 &  -13.59 $\pm$  0.13 &  -13.37 $\pm$  0.11 &  -14.03 $\pm$  0.14  \\
& \nodata  \\

1RXS J193347.6+325422 &  \nodata & -12.77 $\pm$  0.13 &  -12.68 $\pm$  0.12 &  -12.40 $\pm$  0.10 &  -12.37 $\pm$  0.04 &  -12.81 $\pm$  0.05 &  \nodata \\
&  -14.68 $\pm$  0.05 &  -14.63 $\pm$  0.10 &  -14.81 $\pm$  0.13 &  -13.75 $\pm$  0.06 &  -14.41 $\pm$  0.10 &  \nodata & \nodata \\  \\

4C +74.26 &  \nodata & \nodata & \nodata & \nodata & -11.97 $\pm$  0.07 &  \nodata & \nodata \\
&  \nodata &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\  \\

IGR 21247+5058 &  \nodata & \nodata & \nodata & -14.01 $\pm$  0.24 &  -13.87 $\pm$  0.19 &  \nodata \nodata & \nodata \\
&  \nodata &  -13.73 $\pm$  0.19 &  -14.68 $\pm$  0.10 &  -14.84 $\pm$  0.12 &  -14.58 $\pm$  0.10 &  -15.26 $\pm$  0.15 &  \nodata \\ \\

RX J2135.9+4728 &  \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nodata & -15.26 $\pm$  0.10 \\
&   \nodata &  -14.61 $\pm$  0.11 &  -14.09 $\pm$  0.10 &  -14.72 $\pm$  0.08 &  -15.48 $\pm$  0.12 &  -15.65 $\pm$  0.18 &  \nodata \\ \\
%SBS1301 &  \nodata & \nodata & \nodata & \nodata & -14.75 $\pm$  0.15 &  -14.76 $\pm$  0.15 &  \nodata & \nodata & \nodata & \\
\hline
\multicolumn{8}{c}{\bf SDSS Spectra}\\
\hline

Mkn 1018 &  -13.61 $\pm$  0.06 &  -14.48 $\pm$  0.09 &  \nodata & \nodata & \nodata & \nodata \nodata & \nodata \\
&  \nodata &  \nodata &  \nodata & -14.57 $\pm$  0.08  &  \nodata & \nodata & \nodata  \\ \\

Mkn 590 &  -13.42 $\pm$  0.16 &  -13.28 $\pm$  0.15 &  \nodata & \nodata & -13.30 $\pm$  0.18 &  -13.62 $\pm$  0.13 &  \nodata \\
&  \nodata &  \nodata &  -13.97 $\pm$  0.12 &  -13.54 $\pm$  0.06 &  -14.24 $\pm$  0.13 &  \nodata & -14.53 $\pm$  0.07  \\ \\

SDSS J090432.19+553830.1 &  -13.23 $\pm$  0.04 &  -13.87 $\pm$  0.10 &  \nodata & -14.67 $\pm$  0.09 &  -14.03 $\pm$  0.06 &  -13.68 $\pm$  0.09 &  -14.91 $\pm$  0.08 \\
&   -15.35 $\pm$  0.12  &  -14.17 $\pm$  0.10 &  \nodata & -14.16 $\pm$  0.05 &  -14.66 $\pm$  0.10 &  \nodata & -14.88 $\pm$  0.07  \\ \\

MCG +04-22-042 &  -13.01 $\pm$  0.02 &  -12.99 $\pm$  0.08 &  -12.68 $\pm$  0.11 &  -12.25 $\pm$  0.06 &  -12.25 $\pm$  0.05 &  -12.88 $\pm$  0.07 &  -13.55 $\pm$  0.12 \\
&    \nodata &  -12.63 $\pm$  0.06 &  -13.58 $\pm$  0.07 &  -13.76 $\pm$  0.06 &  -14.89 $\pm$  0.12 &  -13.51 $\pm$  0.07 &  -14.51 $\pm$  0.07  \\ \\

Mkn 110 &  -12.87 $\pm$  0.04 &  -13.16 $\pm$  0.05 &  -13.42 $\pm$  0.08 &  -13.53 $\pm$  0.12 &  -13.29 $\pm$  0.10 &  -13.24 $\pm$  0.09 &  -14.03 $\pm$  0.07 \\
&   -14.44 $\pm$  0.12 &  -14.03 $\pm$  0.06 &  -14.45 $\pm$  0.06 &  -13.25 $\pm$  0.02 &  -13.66 $\pm$  0.03 &  \nodata & -14.28 $\pm$  0.04  \\  \\

SBS 1136+594 &  -13.17 $\pm$  0.06 &  -13.32 $\pm$  0.05 &  -13.46 $\pm$  0.09 &  -13.84 $\pm$  0.09 &  -13.48 $\pm$  0.05 &  -13.02 $\pm$  0.04 &  -14.02 $\pm$  0.09  \\
&  \nodata &  -13.11 $\pm$  0.03 &  -15.07 $\pm$  0.10 &  -14.05 $\pm$  0.03 &  -14.55 $\pm$  0.06 &  -14.68 $\pm$  0.09 &  -15.09 $\pm$  0.09  \\ \\

NGC 5548 & \nodata & -12.50 $\pm$  0.05 &  -13.05 $\pm$  0.10 &  -13.43 $\pm$  0.08 &  -12.91 $\pm$  0.08 &  -12.67 $\pm$  0.07 &  -13.57 $\pm$  0.09 \\
&   \nodata  &  -13.59 $\pm$  0.07 &  -13.17 $\pm$  0.05 &  -12.98 $\pm$  0.03 &  -13.52 $\pm$  0.06 &  \nodata & -14.24 $\pm$  0.06  \\ \\

Mkn 290 &  -13.35 $\pm$  0.07 &  -13.14 $\pm$  0.07 &  -13.42 $\pm$  0.12 &  -14.09 $\pm$  0.06 &  -13.72 $\pm$  0.07 &  -13.45 $\pm$  0.06 &  -13.86 $\pm$  0.07 \\
&   \nodata &  -12.66 $\pm$  0.06 &  -13.87 $\pm$  0.06 &  -13.85 $\pm$  0.05 &  -14.47 $\pm$  0.09 &  -15.02 $\pm$  0.14 &  -14.62 $\pm$  0.07  \\ \\

Mkn 926 &  -12.55 $\pm$  0.03 &  -13.01 $\pm$  0.05 &  -13.48 $\pm$  0.08 &  -13.52 $\pm$  0.11 &  -13.20 $\pm$  0.08 &  -13.35 $\pm$  0.11 &  -13.90 $\pm$  0.14 \\
&   -13.77 $\pm$  0.07 &  -14.20 $\pm$  0.10 &  \nodata & -13.06 $\pm$  0.03 &  -13.84 $\pm$  0.06 &  \nodata & -14.22 $\pm$  0.05  \\  \\
\enddata
\tablenotetext{*}{The logarithm of the flux for each indicated line is given in units of ergs\,s$^{-1}$\,cm$^{-2}$.}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Measurements of Intrinsic Stellar Absorption\label{tbl-lick}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{D$_n(4000)$}  & \colhead{H$\delta_A$ (\AA)} &
\colhead{CN$_1$ (mag)} & \colhead{Ca 4227 (\AA)} &
\colhead{C2 4668 (\AA)} & \colhead{Mgb (\AA)}  & \colhead{[MgFe]$^{\prime}$ (\AA)}  & \colhead{$<$Fe$>$ (\AA)} 
}
\startdata
\multicolumn{9}{c}{\bf KPNO Spectra}\\
\hline

NGC 788 &\nodata &\nodata &\nodata &\nodata & -24.12 $\pm$ 0.80 & -8.50 $\pm$ 0.14 & 13.61 $\pm$ 0.06 & -7.05 $\pm$ 0.11 \\
LEDA 138501 & 0.88 $\pm$ 0.00 & -3.25 $\pm$ 0.16 & 0.11 $\pm$ 0.00 & 0.24 $\pm$ 0.09 & -2.62 $\pm$ 0.19 & -0.09 $\pm$ 0.12 & 0.69 $\pm$ 0.17 & -0.25 $\pm$ 0.09 \\
%LEDA 138501 & 0.85 $\pm$ 0.01 & -4.28 $\pm$ 0.53 & 0.15 $\pm$ 0.02 & -0.06 $\pm$ 0.31 & -4.59 $\pm$ 0.63 & 0.28 $\pm$ 0.35 & nan $\pm$ nan & 0.35 $\pm$ 0.27 \\
2MASX J03181899+6829322 &\nodata &\nodata & -0.52 $\pm$ 0.02 & -0.36 $\pm$ 0.68 & -4.64 $\pm$ 0.45 & 2.33 $\pm$ 0.30 & \nodata & 2.19 $\pm$ 0.20 \\
3C 105 &\nodata &\nodata &\nodata &\nodata & 3.63 $\pm$ 0.48 & 3.89 $\pm$ 0.26 & 3.66 $\pm$ 0.16 & 3.52 $\pm$ 0.18 \\
3C 111 &\nodata &\nodata &\nodata &\nodata & 21.49 $\pm$ 0.08 & -210.88 $\pm$ 92.86 & \nodata & -98.29 $\pm$ 46.43 \\
2MASX J04440903+2813003 &\nodata & -0.22 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.04 $\pm$ 0.00 & -0.21 $\pm$ 0.00 & -0.14 $\pm$ 0.00 & 0.16  & -0.10 $\pm$ 0.00 \\
MCG -01-13-025 & 1.51 $\pm$ 0.01 & -2.15 $\pm$ 0.25 & 0.09 $\pm$ 0.01 & 1.05 $\pm$ 0.12 & 5.14 $\pm$ 0.17 & 4.21 $\pm$ 0.17 & 4.32 $\pm$ 0.09 & 3.20 $\pm$ 0.13 \\
MCG +04-22-042 & 0.86 $\pm$ 0.00 & -12.30 $\pm$ 0.18 & 0.21 $\pm$ 0.00 & 0.02 $\pm$ 0.09 & -10.97 $\pm$ 0.20 & -1.49 $\pm$ 0.33 & 2.96 $\pm$ 0.47 & -0.26 $\pm$ 0.23 \\
1RXS J045205.0+493248 & 0.78 $\pm$ 0.00 & -0.30 $\pm$ 0.06 & 0.12 $\pm$ 0.00 & -0.28 $\pm$ 0.04 & 0.08 $\pm$ 0.09 & 1.25 $\pm$ 0.05 & 0.30 $\pm$ 0.16 & 1.17 $\pm$ 0.04 \\
MCG +08-11-011 &\nodata & -10.93 $\pm$ 0.83 & -0.05 $\pm$ 0.01 & 0.09 $\pm$ 0.19 & -5.44 $\pm$ 0.25 & 0.71 $\pm$ 0.13 & \nodata & 0.37 $\pm$ 0.09 \\
IRAS 05589+2828 &\nodata &\nodata &\nodata & 0.51 $\pm$ 0.12 & -5.46 $\pm$ 0.08 & -0.06 $\pm$ 0.06 & \nodata & 0.07 $\pm$ 0.04 \\
Mkn 3 &\nodata & \nodata & 0.32 $\pm$ 0.23 & -3.18 $\pm$ 2.17 & -7.11 $\pm$ 0.84 & 8.09 $\pm$ 0.26 & \nodata & 4.24 $\pm$ 0.22 \\
2MASX J06411806+3249313 &\nodata &\nodata &\nodata &\nodata & -0.09 $\pm$ 0.05 & -0.12 $\pm$ 0.02 & 0.10  & -0.09 $\pm$ 0.01 \\
Mkn 6 &\nodata & -6.79 $\pm$ 1.60 & -0.00 $\pm$ 0.02 & -0.18 $\pm$ 0.26 & -1.34 $\pm$ 0.29 & 0.88 $\pm$ 0.13 & \nodata & 0.18 $\pm$ 0.10 \\
Mkn 79 & 0.84 $\pm$ 0.01 & -14.85 $\pm$ 0.30 & 0.32 $\pm$ 0.01 & 0.48 $\pm$ 0.15 & -8.12 $\pm$ 0.30 & 1.85 $\pm$ 0.43 & \nodata & 1.73 $\pm$ 0.32 \\
Mkn 18 & 1.10 $\pm$ 0.01 & 2.14 $\pm$ 0.20 & -0.02 $\pm$ 0.01 & 0.39 $\pm$ 0.10 & 2.11 $\pm$ 0.18 & 2.15 $\pm$ 0.21 & 2.03 $\pm$ 0.11 & 1.80 $\pm$ 0.15 \\
MCG -01-24-012 & 1.37 $\pm$ 0.04 & 0.09 $\pm$ 0.99 & -0.03 $\pm$ 0.02 & 1.50 $\pm$ 0.36 & 1.99 $\pm$ 0.49 & 3.66 $\pm$ 0.45 & 2.52 $\pm$ 0.22 & 2.81 $\pm$ 0.32 \\
MCG +04-22-042 & 0.86 $\pm$ 0.00 & -12.30 $\pm$ 0.18 & 0.21 $\pm$ 0.00 & 0.02 $\pm$ 0.09 & -10.97 $\pm$ 0.20 & -1.49 $\pm$ 0.33 & 2.96 $\pm$ 0.47 & -0.26 $\pm$ 0.23 \\
NGC 3227 &\nodata &\nodata &\nodata & -0.52 $\pm$ 0.38 & -3.08 $\pm$ 0.37 & 1.50 $\pm$ 0.17 & \nodata & 1.20 $\pm$ 0.13 \\
Mkn 417 &\nodata &\nodata &\nodata &\nodata & -0.41 $\pm$ 0.04 & -0.26 $\pm$ 0.01 & 0.30  & -0.20 $\pm$ 0.01 \\
NGC 3516 &\nodata &\nodata & -0.18 $\pm$ 0.04 & -0.32 $\pm$ 0.39 & 2.92 $\pm$ 0.34 & 1.99 $\pm$ 0.16 & 2.40 $\pm$ 0.12 & 1.97 $\pm$ 0.12 \\
1RXS J1127166+190914 &\nodata & 0.16 $\pm$ 0.07 & 0.01 $\pm$ 0.00 & -0.08 $\pm$ 0.02 & -0.03 $\pm$ 0.03 & -0.16 $\pm$ 0.01 & 0.07  & -0.14 $\pm$ 0.01 \\
UGC 6728 & 0.91 $\pm$ 0.01 & -9.14 $\pm$ 0.26 & 0.16 $\pm$ 0.01 & 0.52 $\pm$ 0.12 & -8.25 $\pm$ 0.24 & -1.08 $\pm$ 0.28 & 2.58 $\pm$ 0.34 & -0.59 $\pm$ 0.20 \\
NGC 4051 &\nodata &\nodata &\nodata & -0.58 $\pm$ 0.47 & -2.30 $\pm$ 0.44 & 0.12 $\pm$ 0.21 & \nodata & 0.71 $\pm$ 0.15 \\
Ark 347 & 1.63 $\pm$ 0.04 & -3.75 $\pm$ 0.62 & 0.09 $\pm$ 0.02 & 0.13 $\pm$ 0.28 & 5.35 $\pm$ 0.36 & 3.64 $\pm$ 0.39 & 4.25 $\pm$ 0.21 & 3.16 $\pm$ 0.28 \\
NGC 4102 &\nodata &\nodata &\nodata & 0.44 $\pm$ 0.50 & 1.96 $\pm$ 0.44 & 2.19 $\pm$ 0.19 & 1.97 $\pm$ 0.17 & 1.82 $\pm$ 0.14 \\
NGC 4151 &\nodata &\nodata &\nodata & -0.33 $\pm$ 0.15 & -8.56 $\pm$ 0.20 & 2.17 $\pm$ 0.09 & \nodata & 0.83 $\pm$ 0.07 \\
Mkn 766 &\nodata &\nodata & 0.16 $\pm$ 0.04 & -1.20 $\pm$ 0.54 & -8.12 $\pm$ 0.57 & -0.34 $\pm$ 0.26 & 0.54 $\pm$ 1.56 & 0.20 $\pm$ 0.20 \\
NGC 4593 & 0.91 $\pm$ 0.01 & -5.95 $\pm$ 0.38 & 0.17 $\pm$ 0.01 & -0.32 $\pm$ 0.21 & -0.38 $\pm$ 0.42 & 1.13 $\pm$ 0.63 & \nodata & 1.40 $\pm$ 0.45 \\
MCG +09-21-096 & 0.97 $\pm$ 0.01 & -2.84 $\pm$ 0.29 & 0.03 $\pm$ 0.01 & 0.52 $\pm$ 0.17 & -3.00 $\pm$ 0.31 & 1.74 $\pm$ 0.40 & \nodata & 1.39 $\pm$ 0.30 \\
Mkn 813 & 0.86 $\pm$ 0.01 & -1.16 $\pm$ 0.26 & 0.06 $\pm$ 0.01 & 0.17 $\pm$ 0.14 & 0.93 $\pm$ 0.33 & 0.37 $\pm$ 0.45 & 0.43 $\pm$ 0.42 & 0.07 $\pm$ 0.36 \\
Mkn 841 & 0.83 $\pm$ 0.00 & -6.04 $\pm$ 0.27 & 0.19 $\pm$ 0.01 & -0.07 $\pm$ 0.17 & -5.94 $\pm$ 0.29 & 0.54 $\pm$ 0.50 & \nodata & 0.60 $\pm$ 0.36 \\
Mkn 1498 & 0.92 $\pm$ 0.02 & -9.97 $\pm$ 0.72 & 0.20 $\pm$ 0.02 & 0.26 $\pm$ 0.34 & -7.18 $\pm$ 0.61 & 2.34 $\pm$ 0.72 & \nodata & 1.70 $\pm$ 0.63 \\
NGC 6240 & 1.40 $\pm$ 0.06 & -0.85 $\pm$ 1.18 & 0.04 $\pm$ 0.03 & 1.10 $\pm$ 0.58 & 2.55 $\pm$ 0.72 & 6.07 $\pm$ 0.76 & 3.39 $\pm$ 0.32 & 3.26 $\pm$ 0.57 \\
1RXS J174538.1+290823 & 0.79 $\pm$ 0.01 & -3.20 $\pm$ 0.32 & 0.15 $\pm$ 0.01 & 0.18 $\pm$ 0.17 & 3.18 $\pm$ 0.38 & 0.59 $\pm$ 0.31 & 0.86 $\pm$ 0.47 & -0.05 $\pm$ 0.25 \\
3C 382 & 1.11 $\pm$ 0.04 & -0.99 $\pm$ 1.56 & 0.09 $\pm$ 0.05 & -0.88 $\pm$ 0.86 & 2.24 $\pm$ 1.15 & 1.45 $\pm$ 1.65 & 1.33 $\pm$ 1.30 & 0.28 $\pm$ 1.79 \\
NVSS J193013+341047 & 0.51 $\pm$ 0.03 & -28.46 $\pm$ 3.36 & 0.38 $\pm$ 0.08 & 3.40 $\pm$ 1.29 & -19.33 $\pm$ 2.24 & -2.59 $\pm$ 1.76 & 9.52 $\pm$ 1.61 & -6.34 $\pm$ 1.97 \\
1RXS J193347.6+325422 & 0.84 $\pm$ 0.00 & -6.62 $\pm$ 0.09 & 0.19 $\pm$ 0.00 & -0.12 $\pm$ 0.05 & -2.95 $\pm$ 0.30 & 0.06 $\pm$ 0.16 & \nodata & -0.01 $\pm$ 0.16 \\
3C 403 & 0.72 $\pm$ 0.02 & 3.35 $\pm$ 1.19 & -0.25 $\pm$ 0.03 & 0.55 $\pm$ 0.68 & -14.05 $\pm$ 3.19 & -22.14 $\pm$ 1.97 & 17.25 $\pm$ 1.38 & -20.44 $\pm$ 5.88 \\
Cygnus A & 0.95 $\pm$ 0.03 & -5.58 $\pm$ 1.22 & 0.14 $\pm$ 0.04 & -0.68 $\pm$ 0.58 & -4.52 $\pm$ 0.72 & 10.01 $\pm$ 0.86 & \nodata & 5.46 $\pm$ 1.58 \\
MCG +04-48-002 & 1.14 $\pm$ 0.01 & 4.75 $\pm$ 0.31 & -0.09 $\pm$ 0.01 & 0.39 $\pm$ 0.14 & 1.65 $\pm$ 0.22 & 2.44 $\pm$ 0.12 & 1.89 $\pm$ 0.10 & 1.93 $\pm$ 0.09 \\
4C +74.26 & 0.86 $\pm$ 0.00 & -0.75 $\pm$ 0.04 & 0.05 $\pm$ 0.00 & 0.11 $\pm$ 0.03 & 1.14 $\pm$ 0.06 & -0.14 $\pm$ 0.20 & \nodata & -0.20 $\pm$ 0.15 \\
IGR 21247+5058 & 1.02 $\pm$ 0.01 & 1.02 $\pm$ 0.26 & -0.01 $\pm$ 0.01 & 0.11 $\pm$ 0.12 & 1.12 $\pm$ 0.19 & 0.10 $\pm$ 0.15 & 0.21 $\pm$ 0.33 & -0.01 $\pm$ 0.11 \\
RX J2135.9+4728 &\nodata & \nodata & 0.35 $\pm$ 0.90 & 2.56 $\pm$ 5.61 & -1.30 $\pm$ 1.42 & 0.59 $\pm$ 0.99 & \nodata & 0.97 $\pm$ 0.56 \\
UGC 11871 & 1.08 $\pm$ 0.00 & -0.75 $\pm$ 0.06 & 0.01 $\pm$ 0.00 & -0.07 $\pm$ 0.03 & -0.03 $\pm$ 0.05 & -0.41 $\pm$ 0.13 & 0.11  & -0.28 $\pm$ 0.09 \\
NGC 7319 & 1.03 $\pm$ 0.01 & 0.40 $\pm$ 0.19 & -0.02 $\pm$ 0.01 & 0.07 $\pm$ 0.09 & -0.52 $\pm$ 0.14 & -0.71 $\pm$ 0.14 & 0.55 & -0.47 $\pm$ 0.10 \\
3C 452 &\nodata &\nodata &\nodata &\nodata & 5.30 $\pm$ 0.54 & 1.20 $\pm$ 0.41 & 2.83 $\pm$ 0.31 & 1.75 $\pm$ 0.26 \\

\hline
\multicolumn{9}{c}{\bf SDSS Spectra}\\
\hline

Mkn 1018 & 0.96 $\pm$ 0.00 & -1.92 $\pm$ 0.12 & 0.05 $\pm$ 0.00 & 0.33 $\pm$ 0.07 & 1.93 $\pm$ 0.18 & 1.98 $\pm$ 0.11 & 1.86 $\pm$ 0.08 & 1.65 $\pm$ 0.09 \\
Mkn 590 & 1.17 $\pm$ 0.00 & -3.76 $\pm$ 0.13 & 0.17 $\pm$ 0.00 & 0.88 $\pm$ 0.06 & 5.25 $\pm$ 0.16 & 3.77 $\pm$ 0.10 & 4.20 $\pm$ 0.06 & 3.05 $\pm$ 0.07 \\
%NGC 985 & 1.06 $\pm$ 0.02 & 2.46 $\pm$ 0.67 & -0.04 $\pm$ 0.02 & 0.47 $\pm$ 0.35 & 1.93 $\pm$ 0.82 & 1.22 $\pm$ 0.52 & 1.39 $\pm$ 0.41 & 0.83 $\pm$ 0.40 \\
%NGC 1142 & 1.76 $\pm$ 0.09 & 3.28 $\pm$ 1.22 & -0.09 $\pm$ 0.03 & 1.15 $\pm$ 0.66 & 3.48 $\pm$ 0.94 & 2.85 $\pm$ 0.47 & 2.80 $\pm$ 0.34 & 1.79 $\pm$ 0.34 \\
%NGC 2691 & 1.36 $\pm$ 0.01 & 4.00 $\pm$ 0.14 & -0.04 $\pm$ 0.00 & 0.63 $\pm$ 0.08 & 3.45 $\pm$ 0.20 & 2.22 $\pm$ 0.12 & 2.79 $\pm$ 0.08 & 2.28 $\pm$ 0.09 \\
Mkn 18 & 1.20 $\pm$ 0.00 & 3.08 $\pm$ 0.16 & -0.03 $\pm$ 0.00 & 0.58 $\pm$ 0.09 & 2.64 $\pm$ 0.22 & 2.11 $\pm$ 0.13 & 2.32 $\pm$ 0.09 & 1.98 $\pm$ 0.10 \\
SDSS J090432.19+553830.1 & 0.88 $\pm$ 0.00 & -4.24 $\pm$ 0.20 & 0.15 $\pm$ 0.01 & 0.59 $\pm$ 0.11 & 0.98 $\pm$ 0.27 & 2.43 $\pm$ 0.18 & 1.50 $\pm$ 0.14 & 2.19 $\pm$ 0.14 \\
SDSS J091129.97+452806.0 & 0.99 $\pm$ 0.00 & -0.30 $\pm$ 0.05 & 0.01 $\pm$ 0.00 & -0.13 $\pm$ 0.03 & -0.72 $\pm$ 0.06 & -0.39 $\pm$ 0.03 & 0.53 & -0.38 $\pm$ 0.02 \\
SDSS J091800.25+042506.2 & 1.52 $\pm$ 0.02 & 0.32 $\pm$ 0.47 & 0.06 $\pm$ 0.01 & 0.69 $\pm$ 0.27 & 4.51 $\pm$ 0.48 & 4.55 $\pm$ 0.28 & 4.22 $\pm$ 0.16 & 3.46 $\pm$ 0.20 \\
MCG +04-22-042 & 0.78 $\pm$ 0.00 & -11.76 $\pm$ 0.12 & 0.21 $\pm$ 0.00 & -0.30 $\pm$ 0.06 & -9.96 $\pm$ 0.18 & -1.13 $\pm$ 0.11 & 2.33 $\pm$ 0.19 & -0.09 $\pm$ 0.08 \\
Mkn 110 & 0.72 $\pm$ 0.00 & -15.51 $\pm$ 0.21 & 0.34 $\pm$ 0.01 & 0.47 $\pm$ 0.10 & -8.30 $\pm$ 0.26 & 0.60 $\pm$ 0.14 & 0.54 $\pm$ 0.87 & -0.53 $\pm$ 0.11 \\
Mkn 417 & 1.69 $\pm$ 0.02 & 0.64 $\pm$ 0.28 & 0.05 $\pm$ 0.01 & 1.22 $\pm$ 0.14 & 7.15 $\pm$ 0.27 & 5.53 $\pm$ 0.17 & 5.88 $\pm$ 0.09 & 4.30 $\pm$ 0.12 \\
SBS 1136+594 & 0.85 $\pm$ 0.00 & -6.08 $\pm$ 0.13 & 0.15 $\pm$ 0.00 & 0.13 $\pm$ 0.07 & -9.36 $\pm$ 0.20 & -0.48 $\pm$ 0.12 & 2.00 $\pm$ 0.24 & -0.39 $\pm$ 0.11 \\
CGCG 041-020 & 1.48 $\pm$ 0.01 & 0.91 $\pm$ 0.25 & -0.02 $\pm$ 0.01 & 1.08 $\pm$ 0.13 & 5.05 $\pm$ 0.27 & 3.36 $\pm$ 0.16 & 3.99 $\pm$ 0.10 & 2.98 $\pm$ 0.12 \\
Ark 347 & 2.24 $\pm$ 0.02 & -1.51 $\pm$ 0.27 & 0.11 $\pm$ 0.01 & 1.33 $\pm$ 0.12 & 7.42 $\pm$ 0.24 & 4.86 $\pm$ 0.14 & 5.79 $\pm$ 0.08 & 4.27 $\pm$ 0.10 \\
%NGC 4102 & 0.92 $\pm$ 0.00 & -2.33 $\pm$ 0.11 & 0.03 $\pm$ 0.00 & -0.54 $\pm$ 0.07 & -2.97 $\pm$ 0.17 & -1.43 $\pm$ 0.08 & 2.06 & -1.43 $\pm$ 0.07 \\
%NGC 4138 & 1.26 $\pm$ 0.03 & 3.46 $\pm$ 0.67 & -0.05 $\pm$ 0.02 & 1.01 $\pm$ 0.33 & 5.90 $\pm$ 0.68 & 2.61 $\pm$ 0.42 & 4.13 $\pm$ 0.27 & 3.11 $\pm$ 0.30 \\
%NGC 4151 & 1.65 $\pm$ 0.05 & 1.21 $\pm$ 0.77 & 0.00 $\pm$ 0.02 & 0.99 $\pm$ 0.37 & 3.11 $\pm$ 0.69 & 3.58 $\pm$ 0.37 & 3.21 $\pm$ 0.24 & 3.11 $\pm$ 0.27 \\
%Mkn 766 & 1.12 $\pm$ 0.01 & 3.62 $\pm$ 0.39 & -0.06 $\pm$ 0.01 & 0.66 $\pm$ 0.20 & 2.89 $\pm$ 0.45 & 2.62 $\pm$ 0.28 & 2.58 $\pm$ 0.18 & 2.05 $\pm$ 0.21 \\
NGC 4388 & 1.11 $\pm$ 0.01 & 2.97 $\pm$ 0.35 & 0.07 $\pm$ 0.01 & -2.10 $\pm$ 0.19 & -3.03 $\pm$ 0.38 & 3.83 $\pm$ 0.18 & \nodata & 2.41 $\pm$ 0.13 \\
NGC 4395 & 0.92 $\pm$ 0.01 & 4.20 $\pm$ 0.33 & 0.08 $\pm$ 0.01 & -0.19 $\pm$ 0.17 & -10.31 $\pm$ 0.46 & 1.10 $\pm$ 0.22 & \nodata & 0.08 $\pm$ 0.17 \\

NGC 4992 & -1.25 $\pm$ 0.51 & 4.54  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
NGC 5252 & 2.06 $\pm$ 0.02 & -0.14 $\pm$ 0.27 & 0.13 $\pm$ 0.01 & 1.48 $\pm$ 0.13 & 7.47 $\pm$ 0.26 & 5.85 $\pm$ 0.15 & 6.05 $\pm$ 0.09 & 4.14 $\pm$ 0.12 \\
NGC 5506 & 1.27 $\pm$ 0.01 & -1.54 $\pm$ 0.14 & 0.18 $\pm$ 0.01 & -0.54 $\pm$ 0.15 & -4.09 $\pm$ 0.32 & 3.11 $\pm$ 0.15 & \nodata & 1.17 $\pm$ 0.12 \\
NGC 5548 & 0.80 $\pm$ 0.00 & -1.42 $\pm$ 0.17 & 0.14 $\pm$ 0.01 & 0.47 $\pm$ 0.10 & -2.45 $\pm$ 0.26 & 2.63 $\pm$ 0.16 & \nodata & 0.95 $\pm$ 0.12 \\
Mkn 290 & 0.86 $\pm$ 0.00 & -3.98 $\pm$ 0.14 & 0.11 $\pm$ 0.00 & 0.16 $\pm$ 0.08 & -4.78 $\pm$ 0.21 & 0.06 $\pm$ 0.13 & \nodata & 0.19 $\pm$ 0.10 \\
Mkn 926 & 0.79 $\pm$ 0.00 & -4.54 $\pm$ 0.16 & 0.25 $\pm$ 0.00 & 0.18 $\pm$ 0.09 & 2.80 $\pm$ 0.24 & 5.02 $\pm$ 0.14 & 3.26 $\pm$ 0.09 & 2.85 $\pm$ 0.12 \\
\enddata

\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{De-reddened Emission Line Properties\label{tbl-literature}}
\tablewidth{0pt}
\tablehead{
\colhead{Source\tablenotemark{*}} & \colhead{H$\alpha$/H$\beta$}  & \colhead{E(B - V)$_{int}$} &
\colhead{[\ion{O}{3}]/H$\beta$} & \colhead{[\ion{O}{1}]/H$\alpha$} &
\colhead{[\ion{N}{2}]/H$\alpha$} & \colhead{[\ion{S}{2}]/H$\alpha$} & 
\colhead{[\ion{O}{3}]/[\ion{O}{2}]} %& \colhead{Ref}
}
\startdata
\multicolumn{8}{c}{\bf KPNO Spectra}\\
\hline
            NGC 788	& 0.55	& \nodata	& 2.08	& 0.81	& 1.33	& 1.87	& \nodata \\
2MASX J03181899+6829322	& 2.70	& \nodata	& 7.92	& 0.09	& 0.43	& 0.61	& \nodata \\
            3C 105	& 7.69	& 0.92	& 17.07	& 0.11	& 0.77	& 0.39	& \nodata \\
            3C 111 (B)	& 3.60	& 0.15	& 14.01	& 0.10	& 0.19	& 0.27	& \nodata \\
2MASX J04440903+2813003	& 6.67	& 0.77	& 3.63	& -0.07	& 0.68	& 0.48	& \nodata \\
MCG -01-13-025 (B)	& 3.50	& 0.12	& 5.38	& 0.43	& 0.93	& 0.86	& 1.39 \\
1RXS J045205.0+493248 (B)	& 3.43	& 0.10	& 9.22	& 0.17	& 0.57	& 0.45	& 1.89 \\
MCG +08-11-011	(B) & 4.38	& 0.35	& 7.72	& 0.07	& 0.59	& 0.25	& \nodata \\
      IRAS 05589+2828 (B)	& 2.42	& \nodata	& 3.26	& 0.01	& 0.43	& 0.09	& \nodata \\
             Mkn 3	& 6.67	& 0.77	& 13.37	& 0.13	& 0.61	& 0.30	& \nodata \\
2MASX J06411806+3249313	& 3.12	& 0.01	& 11.39	& 0.24	& 0.40	& 0.48	& \nodata \\
Mkn 6 (B)	& 2.74	& \nodata	& 7.82	& 0.17	& 0.51	& 0.57	& \nodata \\
Mkn 79 (B)	& 2.80	& \nodata	& 10.58	& 0.08	& 0.83	& 0.36	& 6.10 \\
             Mkn 18	& 1.82	& \nodata	& 1.25	& 0.10	& 0.45	& 0.37	& 0.39 \\
     MCG -01-24-012	& 2.08	& \nodata	& 4.21	& 0.19	& 0.67	& 0.51	& 3.16 \\
MCG +04-22-042 (B)	& 1.42	& \nodata	& 2.89	& 0.02	& 0.05	& 0.23	& 5.57 \\
NGC 3227 (B)	& 4.21	& 0.31	& 10.19	& 0.13	& 1.00	& 0.46	& \nodata \\
           Mkn 417	& 3.70	& 0.18	& 7.13	& 0.20	& 0.71	& 0.53	& \nodata \\
%           Mkn 417	& 3.70	& 0.18	& 7.13	& 0.17	& 0.53	& 0.39	& \nodata \\
NGC 3516 (B)	& 11.66	& 1.34	& 25.72	& \nodata	& 4.81	& 0.04	& \nodata \\
1RXS J1127166+190914	& 2.44	& \nodata	& 9.73	& 0.25	& 0.86	& 0.58	& \nodata \\
UGC 6728	 (B) & 2.89	& \nodata	& 1.13	& 0.01	& \nodata	& 0.06	& 3.96 \\
NGC 4051 (B)	& 3.50	& 0.12	& 4.35	& 0.07	& 0.22	& 0.20	& \nodata \\
            Ark 347	& 1.69	& \nodata	& 6.10	& 0.25	& 1.11	& 1.08	& 6.43 \\
          NGC 4102	& 3.45	& 0.11	& 1.33	& 0.08	& 0.85	& 0.28	& \nodata \\
NGC 4151 (B)	& 1.90	& \nodata	& 7.70	& 0.18	& 0.80	& 0.46	& \nodata \\
Mkn 766 (B)	& 3.67	& 0.17	& 7.45	& 0.04	& 0.37	& 0.15	& \nodata \\
NGC 4593 (B)	& 0.60	& \nodata	& 4.33	& 0.39	& 1.46	& 2.30	& 2.33 \\
MCG +09-21-096 (B)	& 2.14	& \nodata	& 6.57	& 0.38	& \nodata	& 1.08	& 1.49 \\
Mkn 813	(B)& 1.13	& \nodata	& 4.74	& 0.07	& \nodata	& 0.50	& 17.55 \\
            Mkn 841 (B)	& 2.99	& \nodata	& 9.86	& 0.09	& 0.36	& \nodata	& 6.67 \\
           Mkn 1498	& 0.74	& \nodata	& 4.21	& 0.05	& 0.26	& 0.25	& 4.99 \\
          NGC 6240	& 9.09	& 1.09	& 1.59	& 0.12	& 0.39	& 0.32	& 0.16 \\
1RXS J174538.1+290823 (B)	& 0.18	& \nodata	& 9.23	& 0.33	& 1.73	& 6.72	& 3.28 \\          
                          3C 382 (B)	& \nodata	& \nodata	& \nodata	& 0.41	& 2.13	& 3.70	& \nodata \\          
NVSS J193013+341047 (B)	& 3.63	& 0.16	& 11.74	& 0.09	& 0.46	& 0.23	& 4.72 \\                          
1RXS J193347.6+325422 (B)	& 9.33	& 1.11	& 4.16	& \nodata	& 0.21	& 0.01	& \nodata \\                          
            3C 403	& 3.12	& 0.01	& 11.52	& 0.16	& 0.95	& 0.59	& 17.40 \\
             Cygnus A	& 3.70	& 0.18	& 9.70	& 0.23	& 1.51	& 0.79	& 2.20 \\
     MCG +04-48-002	& 1.67	& \nodata	& 1.20	& 0.19	& 0.85	& 1.76	& 0.69 \\
4C +74.26	 (B)& 3.63	& 0.16	& 11.53	& 0.41	& 1.62	& \nodata	& \nodata \\
 IGR 21247+5058 (B)	& 8.80	& 1.06	& 5.81	& \nodata	& \nodata	& 0.03	& \nodata \\
RX J2135.9+4728 (B)	& 9.82	& 1.17	& 9.64	& 0.04	& 0.27	& 0.07	& \nodata \\
         UGC 11871	& 7.14	& 0.84	& 1.99	& 0.04	& 0.32	& 0.19	& 0.51 \\
          NGC 7319	& 1.52	& \nodata	& 3.30	& 0.42	& 1.81	& 1.35	& 0.93 \\
            3C 452	& 7.14	& 0.84	& 6.30	& 0.11	& 0.45	& 0.21	& \nodata \\

\hline
\multicolumn{8}{c}{\bf SDSS Spectra}\\
\hline
Mkn 1018	 (B)& 2.82	& \nodata	& 9.91	& 0.12	& 1.66	& 0.74	& 5.00 \\
Mkn 590	(B)& 3.97	& 0.25	& 13.10	& 0.18	& 0.81	& 0.28	& 6.68 \\
%           NGC 985	& 4.35	& 0.34	& 0.21	& 0.02	& 0.27	& 0.17	& \nodata \\
%          NGC 1142	& -0.56	& 0.00	& 0.36	& 0.26	& 0.04	& 0.17	& \nodata \\
%          NGC 2691	& 5.00	& 0.48	& 1.22	& 0.01	& 0.37	& 0.18	& \nodata \\
            Mkn 18	& 5.00	& 0.48	& 1.36	& 0.03	& 0.29	& 0.23	& \nodata \\
SDSS J090432.19+553830.1 (B)	& 3.75	& 0.19	& 4.34	& 0.05	& 0.42	& 0.27	& 1.83 \\
SDSS J091129.97+452806.0	& 8.33	& 1.00	& 6.62	& 0.05	& 0.30	& 0.20	& \nodata \\
SDSS J091800.25+042506.2	& 4.00	& 0.26	& 11.70	& 0.15	& 0.53	& 0.33	& 3.96 \\
     MCG +04-22-042 (B)	& 2.25	& \nodata	& 2.22	& 0.02	& 0.25	& 0.13	& 6.22 \\         
            Mkn 110	(B)& 4.10	& 0.28	& 7.98	& 0.12	& 0.21	& 0.17	& 3.61 \\
           Mkn 417	& 4.17	& 0.30	& 11.84	& 0.18	& 0.64	& 0.48	& 4.80 \\
%           Mkn 417	& 4.17	& 0.30	& 11.84	& 0.16	& 0.48	& 0.35	& 4.80 \\
SBS 1136+594 (B)	& 3.38	& 0.09	& 11.42	& 0.10	& 0.07	& 0.20	& 5.53 \\
      CGCG 041-020	& 5.56	& 0.59	& 3.77	& 0.06	& 0.41	& 0.27	& 1.44 \\
           Ark 347	& 3.70	& 0.18	& 8.91	& 0.10	& 1.01	& 0.49	& 4.05 \\
%          NGC 4138	& 3.45	& 0.11	& 0.41	& 0.03	& 0.39	& 0.42	& \nodata \\
%          NGC 4151 (B)	& 5.00	& 0.48	& 8.47	& 0.10	& 0.46	& 0.48	& \nodata \\
           %Mkn 766	& 3.85	& 0.22	& 0.60	& 0.02	& 0.38	& 0.23	& \nodata \\
          NGC 4388	& 2.94	& \nodata	& 7.85	& 0.12	& 0.53	& 0.45	& \nodata \\
          NGC 4395	& 3.23	& 0.04	& 6.64	& 0.18	& 0.20	& 0.28	& \nodata \\
          NGC 4992	& 3.57	& 0.14	& 4.56	& 0.78	& 1.82	& 0.78	& 0.77 \\

          NGC 5252	& 4.17	& 0.30	& 6.30	& 0.27	& 0.73	& 0.65	& \nodata \\
          NGC 5506	& 5.88	& 0.65	& 6.73	& 0.07	& 0.40	& 0.14	& \nodata \\
NGC 5548	(B)& 2.34	& \nodata	& 11.23	& 0.20	& 0.57	& 0.38	& \nodata \\          
          Mkn 290	(B)& 3.02	& \nodata	& 11.15	& 0.07	& 0.39	& 0.24	& 16.56 \\
Mkn 926 (B)	& 2.37	& \nodata	& 10.08	& 0.30	& 0.85	& 0.69	& 3.17 \\

\hline
\multicolumn{8}{c}{\bf Spectra from the Literature}\\
\hline
\object{MRK 352}\tablenotemark{1} (B) & 0.95 & \nodata & 18.25 & 0.007 &  0.28 & 0.007 & \nodata \\
\object{NGC 931}\tablenotemark{2} (B) &   6.17           & 0.70   & 2.29 & 0.04 & 0.21 & 0.32 & \nodata \\
\object{NGC 1275}\tablenotemark{1} & 4.16b & 0.30 & 14.88b & 1.37 & 1.36 & 1.38 & \nodata\\
\object{NGC 2110}\tablenotemark{3} & 3.24 &  0.04     & 4.79 & 0.37 & 1.29 & 1.12 & \nodata \\
\object{NGC 3227}\tablenotemark{1} (B)& 2.90b & \nodata & 5.91b & 0.23 & 1.33 & 0.68 & \nodata \\
\object{NGC 3516}\tablenotemark{1} (B) & 2.31 & \nodata & 9.28 & 0.15 & 1.31 & 0.70 & \nodata \\
\object{NGC 4051}\tablenotemark{1} (B) & 3.30 & 0.06 & 4.50 & 0.14 & 0.64 & 0.36 & \nodata \\
\object{NGC 4102}\tablenotemark{1} & 8.33 & 1.00 & 0.99 & 0.041 & 0.92 & 0.31 & \nodata \\
\object{NGC 4138}\tablenotemark{1} & 3.66 & 0.17 & 5.94 & 0.33 & 1.47 & 1.32 & \nodata \\
\object{NGC 4151}\tablenotemark{1} (B) & 3.40 & 0.09 & 11.56 & 0.22 & 0.68 & 0.54 & \nodata \\
\object{NGC 4388}\tablenotemark{1} & 5.69 & 0.61 & 11.15 & 0.16 & 0.57 & 0.61 & \nodata \\
\object{NGC 4395}\tablenotemark{1} & 2.12 & \nodata & 6.22 & 0.36 & 0.44 & 0.96 & \nodata \\
\object{NGC 5548}\tablenotemark{1} (B)& 1.28 & \nodata & 10.09 & 0.36 & 0.88 & 0.66 & \nodata \\
\hline

  %           SBS1301 (B)	& 2.60	& 0.00	& 6.42	& 0.34	& \nodata	& 0.76	& \nodata \\

\enddata
\tablenotetext{*}{Sources with broad lines (approximately Sy 1 -- Sy 1.5) are indicated with a (B).
}
\tablenotetext{1}{Reference: \citet{1997ApJS..112..315H} \\}
\tablenotetext{2}{Reference: \citet{1987ApJS...63..295V} \\}
\tablenotetext{3}{Reference: \citet{2001ApJS..132...37K} \\}
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Classification\label{tbl-class}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & 
\colhead{[\ion{N}{2}]/H$\alpha$} & \colhead{[\ion{S}{2}]/H$\alpha$} & \colhead{[\ion{O}{1}]/H$\alpha$} 
& \colhead{[\ion{O}{3}]/[\ion{O}{2}]} & \colhead{Class}
}
\startdata
\multicolumn{5}{c}{\bf KPNO Spectra}\\
\hline
            NGC 788 & AGN &   LINER &   LINER & \nodata &   LINER\\
2MASX J03181899+6829322 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
            3C 105 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
3C 111 (B)& AGN & Seyfert & Seyfert & \nodata & Seyfert\\
2MASX J04440903+2813003 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
     MCG -01-13-025 (B) & AGN & Seyfert &   LINER &   LINER &  Ambig.\\
   1RXS J045205.0+493248 (B) & AGN & Seyfert & Seyfert & Seyfert & Seyfert\\    
     MCG +08-11-011 (B) & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
            IRAS 05589+2828 (B)  & AGN &     HII &     HII & \nodata &  Ambig.\\  
             Mkn 3 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
2MASX J06411806+3249313 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
Mkn 6 (B)& AGN & Seyfert & Seyfert & \nodata & Seyfert\\
             Mkn 79 (B) & AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
             Mkn 18 & COMP &     HII &   LINER &   LINER &  Ambig.\\
     MCG -01-24-012 & AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
           MCG +04-22-042 (B)& HII &     HII &     HII & Seyfert &     Ambig.\\
NGC 3227 (B) & AGN & Seyfert & Seyfert & \nodata & Seyfert\\           
           Mkn 417 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
           NGC 3516 (B)& AGN & Seyfert &   \nodata & \nodata &  Seyfert \\
1RXS J1127166+190914 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
UGC 6728 (B)& \nodata &     HII &     HII &     HII &  HII \\             
           NGC 4051 (B) & COMP & Seyfert & Seyfert & \nodata &  Ambig.\\
             Ark 347 & AGN &   LINER & Seyfert & Seyfert &  (Seyfert)\\
          NGC 4102 & AGN &     HII & Seyfert & \nodata &  Ambig.\\
NGC 4151 (B)& AGN & Seyfert & Seyfert & \nodata & Seyfert\\
Mkn 766 (B)& AGN & Seyfert & Seyfert & \nodata & Seyfert\\
NGC 4593 (B)& AGN & Seyfert &   LINER & Seyfert &  Ambig.\\ 
     MCG +09-21-096 (B)& \nodata &   LINER & Seyfert &   LINER &  Ambig.\\
                 Mkn 813 (B)& \nodata & Seyfert & Seyfert & Seyfert & Seyfert\\
            Mkn 841 (B)& AGN & \nodata & Seyfert & Seyfert & Seyfert\\
           Mkn 1498 & AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
          NGC 6240 & COMP &     HII &   LINER &     HII &  Ambig.\\
1RXS J174538.1+290823 (B) & AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
3C 382 (B)& \nodata & \nodata &   \nodata & \nodata &  \nodata \\
NVSS J193013+341047 (B)& AGN & Seyfert & Seyfert & Seyfert & Seyfert\\    
1RXS J193347.6+325422 (B) & COMP &     HII &   \nodata & \nodata &  COMP\\
            3C 403 & AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
             Cygnus A & AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
     MCG +04-48-002 & AGN &   LINER &   LINER &   LINER &   LINER\\
4C +74.26 (B)& AGN & \nodata & Seyfert & \nodata & Seyfert\\
     IGR 21247+5058 (B) & \nodata &     HII &   \nodata & \nodata &  HII (?) \\
RX J2135.9+4728 (B) & AGN & Seyfert & Seyfert & \nodata & Seyfert\\     
         UGC 11871 & COMP &     HII &     HII &     HII &  COMP\\
          NGC 7319 & AGN &   LINER &   LINER &   LINER &   LINER\\
            3C 452 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
\hline
\multicolumn{5}{c}{\bf SDSS spectra}\\
\hline
Mkn 1018 (B)& AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
     Mkn 590 (B)& AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
           %NGC 985 & HII &     HII &     HII & \nodata &     HII\\
          %NGC 1142 & HII &     HII &   LINER & \nodata &  (HII)\\
          %NGC 2691 & COMP &     HII &     HII & \nodata &  COMP\\
            Mkn 18 & HII &     HII &     HII & \nodata &     HII\\
SDSS J090432.19+553830.1 (B) & AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
SDSS J091129.97+452806.0 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
SDSS J091800.25+042506.2 & AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
     MCG +04-22-042 (B)& HII &     HII &     HII & Seyfert &     Ambig.\\
     Mkn110 (B)& AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
           Mkn 417 & AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
SBS 1136+594 (B)& AGN & Seyfert & Seyfert & Seyfert & Seyfert\\           
      CGCG 041-020 & AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
           Ark 347 & AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
          %NGC 4138 & HII &     HII &     HII & \nodata &     HII\\
         % NGC 4151 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
           %Mkn 766 & HII &     HII &     HII & \nodata &     HII\\
          NGC 4388 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
          NGC 4395 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
          NGC 4992 & AGN & Seyfert &   LINER &   LINER &  (LINER)\\
          NGC 5252 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
          NGC 5506 & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
NGC 5548 (B)& AGN & Seyfert & Seyfert & \nodata & Seyfert\\
Mkn 290 (B)& AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
Mkn 926 (B)& AGN & Seyfert & Seyfert & Seyfert & Seyfert\\
\hline
\multicolumn{5}{c}{\bf Spectra from the Literature}\\
\hline
            MRK 352\tablenotemark{1}  (B) & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
            NGC 931\tablenotemark{2}  (B)& HII &     HII &     HII & \nodata & HII \\
            NGC 1275\tablenotemark{1}  & AGN & Seyfert &   LINER & \nodata & Ambig.\\
          NGC 2110\tablenotemark{3}  & AGN &   LINER &   LINER & \nodata & LINER\\
           NGC 3227\tablenotemark{1}  (B)& AGN & Seyfert & Seyfert & \nodata & Seyfert \\
           NGC 3516\tablenotemark{1}  (B)& AGN & Seyfert & Seyfert & \nodata& Seyfert\\
           NGC 4051\tablenotemark{1}  (B)& AGN & Seyfert & Seyfert & \nodata & Seyfert\\
           NGC 4102\tablenotemark{1}  & AGN &     HII &     HII & \nodata & Ambig.\\
           NGC 4138\tablenotemark{1}  & AGN &   LINER & Seyfert  & \nodata & Ambig.\\
           NGC 4151\tablenotemark{1}  (B)& AGN & Seyfert & Seyfert & \nodata & Seyfert \\
           NGC 4388\tablenotemark{1}  & AGN & Seyfert & Seyfert & \nodata & Seyfert\\
           NGC 4395\tablenotemark{1}  & AGN & Seyfert & Seyfert & \nodata& Seyfert\\
           NGC 5548\tablenotemark{1}  (B)& AGN & Seyfert & Seyfert & \nodata & Seyfert\\
\hline     
                            %SBS1301 & \nodata & Seyfert & Seyfert & \nodata & Seyfert\\

\enddata
\\
{Parenthesis are placed around classifications where the probable
class is noted despite the fact that not all of the criteria point to the same class.  This is discussed within the text.  The symbol (B) indicates broad line sources (i.e. approximately Sy 1--1.5).}
\tablenotetext{1}{Reference: \citet{1997ApJS..112..315H} \\}
\tablenotetext{2}{Reference: \citet{1987ApJS...63..295V} \\}
\tablenotetext{3}{Reference: \citet{2001ApJS..132...37K} \\}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Mass and Luminosity\label{tbl-masses}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & 
\colhead{$\lambda L_{\lambda}$\tablenotemark{1}} & \colhead{M$_{\rm{H}\beta}$\tablenotemark{2}} & 
\colhead{L$_{[OIII]}$(obs)\tablenotemark{3}} 
& \colhead{L$_{[OIII]}$(corr)\tablenotemark{3}}  &
\colhead{M$_{reverb}$\tablenotemark{2}} & 
\colhead{M$_{\rm{2MASS}}$\tablenotemark{2}}
}
\startdata
%\multicolumn{5}{c}{\bf KPNO Spectra}\\
%\hline
NGC 788 & & & 40.84$\pm$0.15&	41.50$\pm$0.15 & &  8.51\\

Mkn 1018 &	43.61$\pm$0.01 &	8.25$\pm$0.02 &	41.64$\pm$0.09&	41.68$\pm$0.09 & & 8.94\\ 
Mkn 590 &	43.12$\pm$0.01 &	7.94$\pm$0.03 &	41.66$\pm$0.04&	41.66$\pm$0.04 & 7.68 $\pm 0.06$& 8.87\\ 
2MASX J03181899+6829322 & & & 41.59&	41.64 & &  \\
3C 105 & & & 41.50$\pm$0.01&	41.50$\pm$0.01 & & 7.79 \\
3C 111 &	44.47$\pm$0.05 &	8.54$\pm$0.03 &	43.12&	43.12 \\ 
2MASX J04440903+2813003 & & & 40.00&	40.00 & &  \\

MCG -01-13-025 &	42.77$\pm$0.02 &	8.12$\pm$0.04 &	40.67&	40.67 & & 8.06\\ 
1RXS J045205.0+493248 &	43.59$\pm$0.01 &	8.45$\pm$0.01 &	42.17$\pm$0.01&	42.17$\pm$0.01 \\ 
MCG +08-11-011 &	44.02$\pm$0.02 &	8.07$\pm$0.02 &	42.67$\pm$0.07&	42.67$\pm$0.07 \\ 
IRAS 05589+2828 &	43.63$\pm$0.01 &	8.22$\pm$0.01 &	41.97$\pm$0.33&	42.06$\pm$0.33 \\ 
Mkn 3 & & & 42.24&	42.24 & & 8.48 \\
2MASX J06411806+3249313 & & & 41.24$\pm$0.01&	41.24$\pm$0.01 & &  \\
Mkn 6 &	43.66$\pm$0.02 &	8.09$\pm$0.02 &	42.31&	42.36 & & 8.24\\ 
Mkn 79 &	43.03$\pm$0.03 &	7.62$\pm$0.03 & 41.89$\pm$0.02&	41.93$\pm$0.02 & $7.72\pm0.10$& 8.42\\ 
Mkn 18 & & & 40.18$\pm$0.05 & 40.19$\pm$0.05 & &  7.45\\
SDSS J090432.19+553830.1 &	42.99$\pm$0.01 &	7.91$\pm$0.01 &	41.56$\pm$0.03&	41.56$\pm$0.03 & & 7.70\\ 
SDSS J091129.97+452806.0 & & & 39.61$\pm$0.01&	39.61$\pm$0.01 & &  7.53\\
SDSS J091800.25+042506.2 & & & 42.10&	42.10 & &  8.57\\
MCG -01-24-012 & & & 41.04$\pm$0.07&	41.19$\pm$0.07 & &  7.16\\
MCG +04-22-042 &	43.63$\pm$0.02 &	7.88$\pm$0.01 &	42.07$\pm$0.20&	42.37$\pm$0.20 & & 8.49\\ 
Mkn 110 &	42.81$\pm$0.03 &	7.36$\pm$0.02 &	42.22$\pm$0.19&	42.22$\pm$0.19 & 7.40 $\pm 0.09$& 7.80\\ 
%SBS1301 &	43.01$\pm$0.02 &	7.83$\pm$0.02 &	41.29$\pm$0.04 \\ 
NGC 3227 &	42.19$\pm$0.01 &	7.15$\pm$0.02 &	40.83&	40.83 & $7.63\pm0.17$& 7.83\\ 
Mkn 417 & & & 41.32$\pm$0.08 & 41.32$\pm$0.08 & &  8.04\\
NGC 3516 &	43.00$\pm$0.01 &	7.86$\pm$0.02 &	41.13&	41.13 & $7.63\pm0.13$& 8.13\\ 
1RXS J1127166+190914 & & & 42.92$\pm$0.10&	43.01$\pm$0.10 & &  9.00\\
SBS 1136+594 &	43.78$\pm$0.01 &	8.00$\pm$0.01 &	42.48&	42.48 & & 7.53\\ 
UGC 6728 &	42.15$\pm$0.01 &	6.71$\pm$0.03 &	40.16&	40.19 & & 6.81\\ 
CGCG 041-020 & & & 40.30$\pm$0.01&	40.30$\pm$0.01 & &  8.46\\
NGC 4051 &	41.67$\pm$0.01 &	6.10$\pm$0.03 &	40.14$\pm$0.18&	40.14$\pm$0.18 & $6.28\pm0.15$& 7.27\\ 
Ark 347 & & & 41.29$\pm$0.09 & 41.37$\pm$0.09 & &  8.12\\
NGC 4102 & & & 39.52$\pm$0.82&	39.52$\pm$0.82 & &  \\
%NGC4151 & & & 37.28 $\pm$ 0.03 & &  7.69\\
NGC 4151 &	42.62$\pm$0.04 &	7.07$\pm$0.02 &	41.81&	41.99 & $7.12\pm0.13$& 7.69\\ 
Mkn 766 & 42.78$\pm$0.02 & 7.06$\pm$0.03 &41.73$\pm$0.02&	41.73$\pm$0.02 &  &  7.85\\
NGC 4388 & & & 41.24$\pm$0.10&	41.26$\pm$0.10 & &  8.53\\
NGC 4395 & & & 38.79$\pm$0.01&	38.79$\pm$0.01 & &  5.30\\

NGC 4593 &	42.75$\pm$0.01 &	7.83$\pm$0.07 &	40.71$\pm$0.54&	41.33$\pm$0.54 & $6.99\pm0.06$ & 8.61\\ 

MCG +09-21-096 &	43.01$\pm$0.01 &	7.88$\pm$0.02 &41.18&	41.32 \\ 
NGC 4992 & & & 39.88$\pm$0.42&	39.88$\pm$0.42 & &  8.56\\
NGC 5252 & & & 40.89$\pm$0.01&	40.89$\pm$0.01 & &  8.64\\
NGC 5506 & & & 40.96$\pm$0.08&	40.96$\pm$0.08 & &  7.77\\
NGC 5548 &	43.04$\pm$0.01 &	8.21$\pm$0.02 &	42.03$\pm$0.02&	42.14$\pm$0.02 & $7.83\pm0.01$& 8.42\\ 
Mkn 813 &	44.16$\pm$0.01 &	8.69$\pm$0.03 &	42.24$\pm$0.24&	42.63$\pm$0.24 \\ 
Mkn 841 &	43.51$\pm$0.02 &	8.05$\pm$0.02 &	42.17&	42.19 & & 8.15\\ 
Mkn 290 &	43.42$\pm$0.02 &	7.90$\pm$0.02 &	42.12&	42.13 & & 7.68\\ 
Mkn 1498 & & & 42.34$\pm$0.16&	42.89$\pm$0.16 & &  8.59\\
NGC 6240 & & & 40.64$\pm$0.02&	40.64$\pm$0.02 & &  \\
1RXS J174538.1+290823 &	43.59$\pm$0.02 &	8.70$\pm$0.01 &	42.65$\pm$0.03&	43.73$\pm$0.03 & & 8.75\\ 
3C 382 &	42.91$\pm$0.02 &	8.36$\pm$0.01 &	40.63$\pm$0.84&	40.63$\pm$0.84 & & 9.22\\ 
NVSS J193013+341047 &	43.43$\pm$0.30 &	8.02$\pm$0.19 &	42.54&	42.54\\ 
1RXS J193347.6+325422 &	43.44$\pm$0.04 &	7.83$\pm$0.03 &	41.84$\pm$0.99&	41.84$\pm$0.99 \\ 
3C 403 & & & 41.53$\pm$0.01&	41.53$\pm$0.01 & &  \\
Cyg A & & & 42.18&	42.18 & &  \\
MCG +04-48-002 & & & 40.44$\pm$0.01&	40.67$\pm$0.01 & &  \\
4C +74.26 &	45.25$\pm$0.00 &	9.45$\pm$0.01 &	43.03$\pm$0.17&	43.03$\pm$0.17 & & 9.00\\ 
IGR 21247+5058 &	41.88$\pm$0.02 &	6.58$\pm$0.07 &	40.49$\pm$0.41&	40.49$\pm$0.41 \\ 
RX J2135.9+4728 &	42.08$\pm$0.01 &	7.35$\pm$0.08 &	40.54$\pm$0.74&	40.54$\pm$0.74 \\ 
UGC 11871 & & & 41.38$\pm$0.01&	41.38$\pm$0.01 & &  8.34\\
NGC 7319 & & & 40.65$\pm$0.03&	40.92$\pm$0.03 & &  8.54\\
3C 452 & & & 40.89$\pm$0.01&	40.89$\pm$0.01 & &  8.54\\
Mkn 926 &	43.51$\pm$0.01 &	8.36$\pm$0.02 &	42.58$\pm$0.01&	42.69$\pm$0.01 & & 8.95\\ 
\enddata
\tablenotetext{1}{$\lambda L_{\lambda}$ is derived from the power law continuum flux at 5100\AA~and
is the logarithm of the luminosity in units of ergs\,s$^{-1}$.\\}
\tablenotetext{2}{Indicated masses are the logarithm of the mass in solar masses.\\}
\tablenotetext{3}{The logarithm of [\ion{O}{3}]\,5007\AA~luminosity is in units of ergs\,s$^{-1}$, including the observed luminosity (obs) and the extinction corrected values (corr) using values of E(B-V) recorded in Table~\ref{tbl-literature}.  Where errors are not indicated, they are of the order of $10^{-3}$.}
\end{deluxetable}
